Timely Status Updates in Slotted ALOHA Networks With Energy Harvesting

We investigate the age of information (AoI) in a scenario where energy-harvesting devices send status updates to a gateway following the slotted ALOHA protocol and receive no feedback. We let the devices adjust the transmission probabilities based on their current battery level. Using a Markovian analysis, we derive analytically the average AoI. We further provide an approximate analysis for accurate and easy-to-compute approximations of both the average AoI and the age-violation probability (AVP), i.e., the probability that the AoI exceeds a given threshold. We also analyze the average throughput. Via numerical results, we investigate two baseline strategies: transmit a new update whenever possible to exploit every opportunity to reduce the AoI, and transmit only when sufficient energy is available to increase the chance of successful decoding. The two strategies are beneficial for low and high update-generation rates, respectively. We show that an optimized policy that balances the two strategies outperforms them significantly in terms of both AoI metrics and throughput. Finally, we show the benefit of decoding multiple packets in a slot using successive interference cancellation and adapting the transmission probability based on both the current battery level and the time elapsed since the last transmission.

==> fig/AoI_example.tex <==
\scalebox{.9}{\begin{tikzpicture}[xscale=0.4,yscale=0.3,domain=0:25,samples=400]
				%				\path [fill=gray!30] (9,0) to (9,1) to (17,9) to (17,0);
				\draw[-latex] (0,0) -- (22,0) node[below] {$t$};
				\draw[-latex] (0,0) -- (0,9.5) node[left,yshift=-.15cm] {$\delta(t)$};
				
				\draw[thick] (2,3.5) -- (5,6.5) -- (5,1) -- (9,5) -- (9,1) -- (17,9) -- (17,1) -- (20,4);
				\draw[dashed] (0,1) -- (21,1);
				\node at (1,3) () {$\dots$};
				\node at (21,3) () {$\dots$};
				\node at (-.5,1.1) () {$1$};
				\node at (-.5,-0.1) () {$0$};
				\node at (-.5,7) () {$\theta$};
				\draw[dashed] (0,7) -- (21,7);
				
				\draw [decorate, decoration = {calligraphic brace}] (17,-.5) -- node[below=.1cm,midway] {$Y$} (9,-.5);
				
				\draw [decorate, decoration = {calligraphic brace}] (17,6.7) -- node[below=.2cm,pos=.8] {$Y\!\!-\!\theta \!+\! 1$} (15,6.7);
			\end{tikzpicture}
		}

==> fig/AoI_sim_vs_approx.tex <==
  \hspace{-.2cm}  
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.6in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			clip mode=individual,
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (updates/slot)},
			% ymode=log,
			ymin=5,
			ymax=20,
			ytick={5,10,15,20},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.9,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
			%[update_rate' avgAoI_approx' avgAoI_sim' avgAoI_exact' AVP_approx' AVP_sim' S_approx' S_sim'];
			\addplot [line width = 1,color=blue,forget plot]
			table [x index = {0}, y index={1}, col sep=comma]
			{./fig/sim_vs_analytic_capture_pi11.csv}; 
		
		\addplot [line width = 1,color=blue,mark = o, mark color = blue,mark size = 2.5,only marks,forget plot,mark repeat=2]
		table [x index = {0}, y index={2}, col sep=comma]
		{./fig/sim_vs_analytic_capture_pi11.csv}; 
	
	\addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks,forget plot, mark size = 4,mark repeat=2]
	table [x index = {0}, y index={3}, col sep=comma]
	{./fig/sim_vs_analytic_capture_pi11.csv}; 

\addplot [line width = 1,color=red,forget plot]
table [x index = {0}, y index={1}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,mark size = 2.5,forget plot,mark repeat=2]
table [x index = {0}, y index={2}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\addplot [line width = 1,color=red,mark = x, mark color = red,only marks,forget plot,mark size = 4,mark repeat=2]
table [x index = {0}, y index={3}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

%\addplot [line width = 1,color=red,forget plot]
%table [x index = {0}, y index={1}, col sep=comma]
%{./fig/sim_vs_analytic_fullBattery.csv}; 
%
%\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot,mark size = 2.5]
%table [x index = {0}, y index={2}, col sep=comma]
%{./fig/sim_vs_analytic_fullBattery.csv}; 

\node at (axis cs:2.2,12.5) () {\gls{BEU}}; %{$\Pim = \Big[\scalebox{1.2}{$1  ~ 0 \atop 0  ~ 1$} \Big]$};
\node at (axis cs:2.2,7) () {\gls{TFB}}; %{$\Pim = \Big[\scalebox{1.2}{$0  ~ 0 \atop 0  ~ 1$} \Big]$};
\addplot [line width = 1,mark = x, mark color = black,only marks,mark size = 4]
table[row sep=crcr]{%
	-1 0 \\ 
	-1 0 \\ 
};
\addlegendentry{exact};

\addplot [line width = 1,mark = o, mark color = black,mark size = 2.5,only marks]
table[row sep=crcr]{%
-1 0 \\ 
-1 0 \\ 
};
\addlegendentry{simulation};

\addplot [line width = 1,color = black]
table[row sep=crcr]{%
	-1 0 \\ 
	-1 0 \\ 
};
\addlegendentry{approximation};

\end{axis}
\end{tikzpicture}}
%
\hspace{-.3cm}
\subcaptionbox{\gls{AVP} %\label{fig:PLR_schemes}
}{
\begin{tikzpicture}[scale=.75]
\begin{axis}[%
width=1.6in,
height=1.6in,
%at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2.5,
xtick= {0, 0.5, 1, 1.5,2,2.5},
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$U \alpha$ (updates/slot)},
ymode=log,
ymin=1e-3,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={\gls{AVP}, $\zeta(\theta)$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
]

\addplot [line width = 1,color=blue,forget plot]
	table [x index = {0}, y index={4}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi11.csv}; 

\addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,mark size = 2.5,forget plot,mark repeat=2]
	table [x index = {0}, y index={5}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi11.csv}; 

\addplot [line width = 1,color=red,forget plot]
	table [x index = {0}, y index={4}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,mark size = 2.5,forget plot,mark repeat=2]
	table [x index = {0}, y index={5}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

%\addplot [line width = 1,color=red,forget plot]
%table [x index = {0}, y index={4}, col sep=comma]
%{./fig/sim_vs_analytic_nocapture_wait.csv}; 
%
%\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
%table [x index = {0}, y index={4}, col sep=comma]
%{./fig/sim_vs_analytic_nocapture_wait.csv}; 

\node at (axis cs:2.2,5e-2) () {\gls{BEU}}; %{$\Pim = \Big[\scalebox{1.2}{$1  ~ 0 \atop 0  ~ 1$} \Big]$};
\node at (axis cs:2.2,1.9e-3) () {\gls{TFB}}; %{$\Pim = \Big[\scalebox{1.2}{$0  ~ 0 \atop 0  ~ 1$} \Big]$};

\addplot [line width = 1,mark = o, mark color = black,mark size = 2.5,only marks]
table[row sep=crcr]{%
	-1 1 \\ 
	-1 1 \\ 
};
\addlegendentry{simulation};

\addplot [line width = 1,color = black]
table[row sep=crcr]{%
-1 1 \\ 
-1 1 \\ 
};
\addlegendentry{approximation};
\end{axis}
\end{tikzpicture}}

==> fig/AoI_strategies.tex <==
\hspace{-.2cm}
\subcaptionbox{Average AoI \label{fig:avgAoI}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\Ur \alpha$ (packets/slot)},
			% ymode=log,
			ymin=2,
			ymax=4,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=-5pt,xshift=-3pt},
			ylabel={normalized average AoI, $\bar{\Delta}/\Ur$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

   %          \addplot [line width = 1,color=black,dotted,forget plot]
			% table[row sep=crcr]{%
			% 	0.300000000000000   4.494394389215005\\
   % 0.500000000000000   3.278898599353779 \\
   % 0.700000000000000   2.821500387088569 \\
   % 0.900000000000000   2.617660640695035 \\
   % 1.100000000000000   2.498667236912156 \\
   % 1.300000000000000   2.440997029955507 \\
   % 1.500000000000000   2.395416828321943 \\
   % 1.700000000000000   2.366854248702828 \\
   % 1.900000000000000   2.337325630375148 \\
   % 2.100000000000000   2.328148737527730 \\
   % 2.300000000000000   2.299312307692252 \\
   % 2.500000000000000   2.309996502691603 \\
			% };
   
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1137e+01 \\ 
				3.0e-01 4.5254e+00 \\ 
				5.0e-01 3.3052e+00 \\ 
				7.0e-01 2.8201e+00 \\ 
				9.0e-01 2.6169e+00 \\ 
				1.1e+00 2.4864e+00 \\ 
				1.3e+00 2.4177e+00 \\ 
				1.5e+00 2.3802e+00 \\ 
				1.7e+00 2.3451e+00 \\ 
				1.9e+00 2.3296e+00 \\ 
				2.1e+00 2.3145e+00 \\ 
				2.3e+00 2.3039e+00 \\ 
				2.5e+00 2.3049e+00 \\ 
			};
			
			\addplot [line width = 1,color=blue,mark = square, mark color = blue,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.1138e+01 \\ 
				3.0e-01 4.5569e+00 \\ 
				5.0e-01 3.3178e+00 \\ 
				7.0e-01 2.8357e+00 \\ 
				9.0e-01 2.6247e+00 \\ 
				1.1e+00 2.5367e+00 \\ 
				1.3e+00 2.4807e+00 \\ 
				1.5e+00 2.4158e+00 \\ 
				1.7e+00 2.4099e+00 \\ 
				1.9e+00 2.3862e+00 \\ 
				2.1e+00 2.3774e+00 \\ 
				2.3e+00 2.3647e+00 \\ 
				2.5e+00 2.3644e+00 \\
			};
			
			\addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.1121e+01 \\ 
				3.0e-01 4.5163e+00 \\ 
				5.0e-01 3.2998e+00 \\ 
				7.0e-01 2.8117e+00 \\ 
				9.0e-01 2.6127e+00 \\ 
				1.1e+00 2.4870e+00 \\ 
				1.3e+00 2.4179e+00 \\ 
				1.5e+00 2.3731e+00 \\ 
				1.7e+00 2.3399e+00 \\ 
				1.9e+00 2.3227e+00 \\ 
				2.1e+00 2.3057e+00 \\ 
				2.3e+00 2.2989e+00 \\ 
				2.5e+00 2.2965e+00 \\ 
			};
			
			\addplot [line width = 1, color=red,mark = square, mark color = red,only marks,forget plot, mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.1105e+01 \\ 
				3.0e-01 4.4640e+00 \\ 
				5.0e-01 3.2083e+00 \\ 
				7.0e-01 2.7101e+00 \\ 
				9.0e-01 2.4639e+00 \\ 
				1.1e+00 2.3654e+00 \\ 
				1.3e+00 2.2828e+00 \\ 
				1.5e+00 2.2269e+00 \\ 
				1.7e+00 2.1599e+00 \\ 
				1.9e+00 2.1279e+00 \\ 
				2.1e+00 2.1643e+00 \\ 
				2.3e+00 2.1568e+00 \\ 
				2.5e+00 2.1445e+00 \\ 
			};
			
			\addplot [line width = 1, color=red,mark = *, mark color = red,only marks,forget plot, mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.1104e+01 \\ 
				3.0e-01 4.4364e+00 \\ 
				5.0e-01 3.1701e+00 \\ 
				7.0e-01 2.7433e+00 \\ 
				9.0e-01 2.4692e+00 \\ 
1.1e-0 2.3418e+00 \\ 
1.3e-0 2.2390e+00 \\ 
1.5e-0 2.1845e+00 \\ 
				1.7e+00 2.2042e+00 \\ 
				1.9e+00 2.1370e+00 \\ 
2.1e-0 2.1176e+00 \\ 
2.3e-0 2.0754e+00 \\ 
2.5e-0 2.092e+00 \\ 
			};
			
			\addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1168e+01 \\ 
				3.0e-01 4.7329e+00 \\ 
				5.0e-01 3.5518e+00 \\ 
				7.0e-01 3.0879e+00 \\ 
				9.0e-01 2.8506e+00 \\ 
				1.1e+00 2.7106e+00 \\ 
				1.3e+00 2.6202e+00 \\ 
				1.5e+00 2.5579e+00 \\ 
				1.7e+00 2.5130e+00 \\ 
				1.9e+00 2.4793e+00 \\ 
				2.1e+00 2.4534e+00 \\ 
				2.3e+00 2.4329e+00 \\ 
				2.5e+00 2.4164e+00 \\ 
			};
			
			\addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1101e+01 \\ 
				3.0e-01 4.6514e+00 \\ 
				5.0e-01 3.5535e+00 \\ 
				7.0e-01 3.2372e+00 \\ 
				9.0e-01 3.1954e+00 \\ 
				1.1e+00 3.2904e+00 \\ 
				1.3e+00 3.4697e+00 \\ 
				1.5e+00 3.7091e+00 \\ 
				1.7e+00 3.9959e+00 \\ 
				1.9e+00 4.3230e+00 \\ 
				2.1e+00 4.6862e+00 \\ 
				2.3e+00 5.0827e+00 \\ 
				2.5e+00 5.5107e+00 \\ 
			};
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1103e+01 \\ 
				3.0e-01 4.4916e+00 \\ 
				5.0e-01 3.2164e+00 \\ 
				7.0e-01 2.7178e+00 \\ 
				9.0e-01 2.4060e+00 \\
				1.1e-0 2.2828e+00 \\ 
1.3e-0 2.1845e+00 \\ 
1.5e-0 2.1388e+0 \\ 
1.7e-0 2.1195e+0 \\ 
1.9e-0 2.0905e+0 \\ 
2.1e-0 2.0661e+0 \\ 
2.3e-0 2.0387e+0 \\ 
				2.5e+00 2.0281e+00 \\ 
			};
			
%			             \addplot [line width = 1,dashed, color=red,forget plot]
%			 			table[row sep=crcr]{%
%				                1.0e-01 1.1210e+01 \\ 
%				                3.0e-01 4.7603e+00 \\ 
%				                5.0e-01 3.5751e+00 \\ 
%				                7.0e-01 3.0982e+00 \\ 
%				                9.0e-01 2.8465e+00 \\ 
%				                1.1e+00 2.7185e+00 \\ 
%				                1.3e+00 2.6049e+00 \\ 
%				                1.5e+00 2.5670e+00 \\ 
%				                1.7e+00 2.4868e+00 \\ 
%				                1.9e+00 2.4873e+00 \\ 
%				                2.1e+00 2.4358e+00 \\ 
%				                2.3e+00 2.4288e+00 \\ 
%				                2.5e+00 2.4186e+00 \\ 
%				 			};
			
			\addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1087e+01 \\ 
				3.0e-01 4.4471e+00 \\ 
				5.0e-01 3.1806e+00 \\ 
				7.0e-01 2.7263e+00 \\ 
				9.0e-01 2.5384e+00 \\ 
				1.1e+00 2.5288e+00 \\ 
				1.3e+00 2.5781e+00 \\ 
				1.5e+00 2.6259e+00 \\ 
				1.7e+00 2.7643e+00 \\ 
				1.9e+00 2.9385e+00 \\ 
				2.1e+00 3.1305e+00 \\ 
				2.3e+00 3.4241e+00 \\ 
				2.5e+00 3.6343e+00 \\ 
			};
			% \addplot [line width = 1,dashed, color=black]
			% table[row sep=crcr]{%
			% 	-1 0 \\ 
			% 	-1 0 \\ 
			% };
			% \addlegendentry{\small \gls{TFB}};
			% \addplot [line width = 1,dashdotted, color=black]
			% table[row sep=crcr]{%
			% 	-1 0 \\ 
			% 	-1 0 \\ 
			% };
			% \addlegendentry{\small \gls{BEU}};
			\addplot [line width = 1, color=black]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_{\bar{\Delta}}$};
			\addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 2]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_\zeta$};
			
			\addplot [line width = 1,color=black,mark = square, mark color = blue,only marks,mark size = 2]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_S$};

             \draw [->] (1.1,2.9) node[above=-0.5mm] {\gls{TFB}} --  (1.05,2.75);
             \draw [->] (1.55,3) node[above=-0.5mm] {\gls{BEU}} --  (1.7,2.76);
             \draw [->] (1.45,3.2) --  (1.35,3.5);
           
%			\draw [black] (axis cs:.8,2.52) ellipse [x radius=.04, y radius=.15];
%			\draw [black] (axis cs:.62,3.25) ellipse [x radius=.05, y radius=.25];
%			\node[align = center] at (axis cs:0.55,2.4) () {with \\ capture};
%			\node[align=center] at (axis cs:.8,3.7) () {without \\ capture};
		\end{axis}
\end{tikzpicture}}
\hspace{-.2cm}
\subcaptionbox{\gls{AVP} \label{fig:AVP}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\Ur \alpha$ (packets/slot)},
			ymode=log,
			ymin=5e-3,
			ymax=.1,
			ytick= {5e-3, 1e-2, 1e-1,1},
			yticklabels={$5\cdot10^{-3}$,$10^{-2}$,$10^{-1}$},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-22pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,  fill=white, fill opacity=.8,text opacity = 1,draw=none}
			]
			
			\addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 4.0910e-01 \\ 
				3.0e-01 1.1544e-01 \\ 
				5.0e-01 5.3295e-02 \\ 
				7.0e-01 3.3247e-02 \\ 
				9.0e-01 2.4707e-02 \\ 
				1.1e+00 2.0336e-02 \\ 
				1.3e+00 1.7800e-02 \\ 
				1.5e+00 1.6194e-02 \\ 
				1.7e+00 1.5108e-02 \\ 
				1.9e+00 1.4336e-02 \\ 
				2.1e+00 1.3768e-02 \\ 
				2.3e+00 1.3335e-02 \\ 
				2.5e+00 1.2997e-02 \\ 
			};
			%            \addlegendentry{\footnotesize $\Pim = [0 ~\dots~0~1]$}
			
			%             \addplot [line width = 1,dashed, color=red,forget plot]
			% 			table[row sep=crcr]{%
				%                 1.0e-01 4.0883e-01 \\ 
				% 3.0e-01 1.1924e-01 \\ 
				% 5.0e-01 5.4321e-02 \\ 
				% 7.0e-01 3.2466e-02 \\ 
				% 9.0e-01 2.4680e-02 \\ 
				% 1.1e+00 2.1487e-02 \\ 
				% 1.3e+00 1.8438e-02 \\ 
				% 1.5e+00 1.6360e-02 \\ 
				% 1.7e+00 1.4585e-02 \\ 
				% 1.9e+00 1.4980e-02 \\ 
				% 2.1e+00 1.3371e-02 \\ 
				% 2.3e+00 1.2826e-02 \\ 
				% 2.5e+00 1.2653e-02 \\
				%         };
			
			\addplot [line width = 1,color=blue,mark = square, mark color = blue,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 4.0757e-01 \\ 
				3.0e-01 1.1078e-01 \\ 
				5.0e-01 4.8120e-02 \\ 
				7.0e-01 2.8122e-02 \\ 
				9.0e-01 2.0900e-02 \\ 
				1.1e+00 1.8221e-02 \\ 
				1.3e+00 1.6411e-02 \\ 
				1.5e+00 1.4471e-02 \\ 
				1.7e+00 1.4408e-02 \\ 
				1.9e+00 1.3825e-02 \\ 
				2.1e+00 1.3712e-02 \\ 
				2.3e+00 1.3409e-02 \\ 
				2.5e+00 1.3410e-02 \\ 
			};
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 4.0762e-01 \\ 
				3.0e-01 1.0903e-01 \\ 
				5.0e-01 4.7388e-02 \\ 
				7.0e-01 2.7246e-02 \\ 
				9.0e-01 2.0520e-02 \\ 
				1.1e+00 1.6365e-02 \\ 
				1.3e+00 1.4375e-02 \\ 
				1.5e+00 1.3460e-02 \\ 
				1.7e+00 1.2775e-02 \\ 
				1.9e+00 1.2344e-02 \\ 
				2.1e+00 1.2061e-02 \\ 
				2.3e+00 1.1860e-02 \\ 
				2.5e+00 1.1656e-02 \\ 
			};
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 4.0652e-01 \\ 
				3.0e-01 1.0567e-01 \\ 
				5.0e-01 4.1694e-02 \\ 
				7.0e-01 2.3173e-02 \\ 
				9.0e-01 1.5179e-02 \\ 
				1.1e+00 1.1974e-02 \\ 
				1.3e+00 9.9636e-03 \\ 
				1.5e+00 9.0200e-03 \\ 
				1.7e+00 8.7702e-03 \\ 
				1.9e+00 7.9828e-03 \\ 
				2.1e+00 7.7106e-03 \\ 
				2.3e+00 7.2756e-03 \\ 
				2.5e+00 6.8983e-03 \\ 
			};
			
%			\addplot [line width = 1,color=red,mark = square, mark color = blue,only marks,forget plot,mark size = 2]
%			table[row sep=crcr]{%
%				1.0e-01 4.0125e-01 \\ 
%				3.0e-01 1.0494e-01 \\ 
%				5.0e-01 4.2398e-02 \\ 
%				7.0e-01 2.2906e-02 \\ 
%				9.0e-01 1.5810e-02 \\ 
%				1.1e+00 1.2616e-02 \\ 
%				1.3e+00 1.0846e-02 \\ 
%				1.5e+00 9.3670e-03 \\ 
%				1.7e+00 9.9786e-03 \\ 
%				1.9e+00 8.9526e-03 \\ 
%				2.1e+00 9.2299e-03 \\ 
%				2.3e+00 7.5479e-03 \\ 
%				2.5e+00 7.8070e-03 \\ 
%			};
			
			\addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 4.0468e-01 \\ 
				3.0e-01 1.0882e-01 \\ 
				5.0e-01 4.7374e-02 \\ 
				7.0e-01 2.7705e-02 \\ 
				9.0e-01 2.0110e-02 \\ 
				1.1e+00 1.6805e-02 \\ 
				1.3e+00 1.4803e-02 \\ 
				1.5e+00 1.3385e-02 \\ 
				1.7e+00 1.2231e-02 \\ 
				1.9e+00 1.1597e-02 \\ 
				2.1e+00 1.1239e-02 \\ 
				2.3e+00 1.1080e-02 \\ 
				2.5e+00 1.1106e-02 \\ 
			};
			%   \addlegendentry{\footnotesize $\Pim^*_{\zeta}$, no capture}
			
			\addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 4.0633e-01 \\ 
				3.0e-01 1.1544e-01 \\ 
				5.0e-01 5.8562e-02 \\ 
				7.0e-01 4.4170e-02 \\ 
				9.0e-01 4.2459e-02 \\ 
				1.1e+00 4.6703e-02 \\ 
				1.3e+00 5.4960e-02 \\ 
				1.5e+00 6.6534e-02 \\ 
				1.7e+00 8.1067e-02 \\ 
				1.9e+00 9.8264e-02 \\ 
				2.1e+00 1.1781e-01 \\ 
				2.3e+00 1.3936e-01 \\ 
				2.5e+00 1.6254e-01 \\ 
			};
			%   \addlegendentry{\footnotesize $\Pim = \mathbf{1}$, no capture}
			
			\addplot [line width = 1,color=red,mark = *, mark color = red,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 4.0657e-01 \\ 
				3.0e-01 1.0270e-01 \\ 
				5.0e-01 4.0509e-02 \\ 
				7.0e-01 2.2983e-02 \\ 
				9.0e-01 1.3876e-02 \\ 
1.1e+00 1.0948e-02 \\ 
1.3e+00 9.1145e-03 \\ 
1.5e+00 8.1303e-03 \\
				1.7e+00 7.7219e-03 \\ 
				1.9e+00 7.0247e-03 \\ 
2.1e+00 6.8210e-03 \\ 
2.3e+00 6.4274e-03 \\ 
2.5e+00 6.3712e-03 \\ 
			};
			%   \addlegendentry{\footnotesize $\Pim^*_{\zeta}$, capture}
			
			%             \addplot [line width = 1,dashed, color=red,forget plot]
			% 			table[row sep=crcr]{%
				%                 1.000000e-02 1.0127e+02 \\ 
				% 5.000000e-02 2.1082e+01 \\ 
				% 1.000000e-01 1.1149e+01 \\ 
				% 3.000000e-01 4.7149e+0 \\ 
				% 5.000000e-01 3.5228e+0 \\ 
				% 7.000000e-01 3.0542e+0 \\ 
				% 9.000000e-01 2.8535e+0 \\ 
				% 1.100000e+00 2.7001e+0 \\ 
				% 1.300000e+00 2.6105e+0 \\ 
				% 1.500000e+00 2.5438e+0 \\
				% 			};
			
			\addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 4.0588e-01 \\ 
				3.0e-01 1.0443e-01 \\ 
				5.0e-01 4.1466e-02 \\ 
				7.0e-01 2.3883e-02 \\ 
				9.0e-01 1.7833e-02 \\ 
				1.1e+00 1.7543e-02 \\ 
				1.3e+00 1.9046e-02 \\ 
				1.5e+00 2.0568e-02 \\ 
				1.7e+00 2.5288e-02 \\ 
				1.9e+00 3.1749e-02 \\ 
				2.1e+00 3.9563e-02 \\ 
				2.3e+00 5.2598e-02 \\ 
				2.5e+00 6.2650e-02 \\
			};
			%   \addlegendentry{\footnotesize $\Pim = \mathbf{1}$, capture}
			
			\addplot [line width = 1,color=red,mark = square, mark color = red,only marks,mark size = 2,forget plot]
			table[row sep=crcr]{%
				1.0e-01 4.0660e-01 \\ 
				3.0e-01 1.0505e-01 \\ 
				5.0e-01 4.2348e-02 \\ 
				7.0e-01 2.3011e-02 \\ 
				9.0e-01 1.5627e-02 \\ 
				1.1e+00 1.2990e-02 \\ 
				1.3e+00 9.9833e-03 \\ 
				1.5e+00 1.0020e-02 \\ 
				1.7e+00 8.5355e-03 \\ 
				1.9e+00 7.5746e-03 \\ 
				2.1e+00 8.3722e-03 \\ 
				2.3e+00 7.6951e-03 \\ 
				2.5e+00 8.5927e-03 \\ 
			};
			%   		\addlegendentry{\footnotesize $\Pim^*_S$, no capture}
			
%			\coordinate (Center) at (axis cs:.42,1.1e-2);
%			\coordinate (Radius) at (axis cs:.46,1.3e-2);
%			
%			\coordinate (Center2) at (axis cs:.37,1.87e-2);
%			\coordinate (Radius2) at (axis cs:.41,2.5e-2);
%			
%			\node[align=center] at (axis cs:0.62,1.15e-2) () {with \\ capture};
%			\node[align=center] at (axis cs:.84,7e-2) () {without\\ capture};
			
			% \addplot [line width = 1,dashed, color=black]
			% table[row sep=crcr]{%
			% 	-1 1 \\ 
			% 	-1 1 \\ 
			% };
			% \addlegendentry{\small \gls{TFB}};
			% \addplot [line width = 1,dashdotted, color=black]
			% table[row sep=crcr]{%
			% 	-1 1 \\ 
			% 	-1 1 \\ 
			% };
			% \addlegendentry{\small\gls{BEU}};
			
			\addplot [line width = 1, color=black]
			table[row sep=crcr]{%
				-1 1 \\ 
				-1 1 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_{\bar{\Delta}}$};
			
			\addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 2]
			table[row sep=crcr]{%
				-1 1 \\ 
				-1 1 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_\zeta$};
			
			\addplot [line width = 1,color=black,mark = square, mark color = blue,only marks,mark size = 2]
			table[row sep=crcr]{%
				-1 1 \\ 
				-1 1 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_S$};
   
            \draw [->] (1.1,2.7e-2) node[above=-0.5mm] {\gls{TFB}} --  (1.05,2.2e-2);
             \draw [->] (1.5,3e-2) node[above=-.5mm,xshift=-1mm] {\gls{BEU}} --  (1.6,2.3e-2);
             \draw [->] (1.4,4e-2) --  (1.3,5.4e-2);
		\end{axis}
%		\pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
%		\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
%		\draw (Center) ellipse [x radius = \rx, y radius = \ry]; 
%		
%		\pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
%		\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
%		\draw (Center2) ellipse [x radius = \rx, y radius = \ry]; 
\end{tikzpicture}}
\hspace{-.2cm}
\subcaptionbox{Throughput \label{fig:throughput}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\Ur \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0.1,
			ymax=.45,
			ytick= {0, 0.1, 0.2, 0.3, 0.4, 0.45},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-6pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
			
			\addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 7.9099e-02 \\ 
				3.0e-01 1.6557e-01 \\ 
				5.0e-01 2.1050e-01 \\ 
				7.0e-01 2.3745e-01 \\ 
				9.0e-01 2.5521e-01 \\ 
				1.1e+00 2.6769e-01 \\ 
				1.3e+00 2.7691e-01 \\ 
				1.5e+00 2.8397e-01 \\ 
				1.7e+00 2.8953e-01 \\ 
				1.9e+00 2.9403e-01 \\ 
				2.1e+00 2.9773e-01 \\ 
				2.3e+00 3.0083e-01 \\ 
				2.5e+00 3.0345e-01 \\ 
			};
			% \addlegendentry{\footnotesize $\Pim = [0 ~0~ 0~0~0~0~0~1]$}
			
			\addplot [line width = 1,color=blue,mark = square, mark color = blue,only marks,mark size = 2,forget plot]
			table[row sep=crcr]{%
								1.0e-01 8.6448e-02 \\ 
				3.0e-01 2.1009e-01 \\ 
				5.0e-01 2.8334e-01 \\ 
				7.0e-01 3.2407e-01 \\ 
				9.0e-01 3.4828e-01 \\ 
				1.1e+00 3.5891e-01 \\ 
				1.3e+00 3.6344e-01 \\ 
				1.5e+00 3.6596e-01 \\ 
				1.7e+00 3.6676e-01 \\ 
				1.9e+00 3.6744e-01 \\ 
				2.1e+00 3.6797e-01 \\ 
				2.3e+00 3.6796e-01 \\ 
				2.5e+00 3.6803e-01 \\ 
			};
			% \addlegendentry{\footnotesize optimized $\Pim$, no capture}
			
			
			
			\addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 8.6213e-02 \\ 
				3.0e-01 1.9499e-01 \\ 
				5.0e-01 2.4930e-01 \\ 
				7.0e-01 2.7195e-01 \\ 
				9.0e-01 2.7634e-01 \\ 
				1.1e+00 2.7039e-01 \\ 
				1.3e+00 2.5885e-01 \\ 
				1.5e+00 2.4455e-01 \\ 
				1.7e+00 2.2918e-01 \\ 
				1.9e+00 2.1374e-01 \\ 
				2.1e+00 1.9878e-01 \\ 
				2.3e+00 1.8461e-01 \\ 
				2.5e+00 1.7139e-01 \\ 
			};
			% \addlegendentry{\footnotesize $\Pim = \mathbf{1}$, no capture}
			
			\addplot [line width = 1,color=red,mark = square, mark color = red,only marks,mark size = 2,forget plot]
			table[row sep=crcr]{%
				1.0e-01 8.5741e-02 \\ 
				3.0e-01 2.1064e-01 \\ 
				5.0e-01 2.8513e-01 \\ 
				7.0e-01 3.2802e-01 \\ 
				9.0e-01 3.5456e-01 \\ 
				1.1e+00 3.7039e-01 \\ 
				1.3e+00 3.8782e-01 \\ 
				1.5e+00 3.9342e-01 \\ 
				1.7e+00 3.9811e-01 \\ 
				1.9e+00 4.0629e-01 \\ 
				2.1e+00 4.1023e-01 \\ 
				2.3e+00 4.1243e-01 \\ 
				2.5e+00 4.1368e-01 \\ 
			};
			% \addlegendentry{\footnotesize optimized $\Pim$, capture}
			
			%             \addplot [line width = 1,dashed, color=red,forget plot]
			% 			table[row sep=crcr]{%
				%                 1.000000e-02 1.0127e+02 \\ 
				% 5.000000e-02 2.1082e+01 \\ 
				% 1.000000e-01 1.1149e+01 \\ 
				% 3.000000e-01 4.7149e+0 \\ 
				% 5.000000e-01 3.5228e+0 \\ 
				% 7.000000e-01 3.0542e+0 \\ 
				% 9.000000e-01 2.8535e+0 \\ 
				% 1.100000e+00 2.7001e+0 \\ 
				% 1.300000e+00 2.6105e+0 \\ 
				% 1.500000e+00 2.5438e+0 \\
				% 			};
			
			\addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 8.6307e-02 \\ 
				3.0e-01 2.0367e-01 \\ 
				5.0e-01 2.7464e-01 \\ 
				7.0e-01 3.1431e-01 \\ 
				9.0e-01 3.3401e-01 \\ 
				1.1e+00 3.3524e-01 \\ 
				1.3e+00 3.3000e-01 \\ 
				1.5e+00 3.2497e-01 \\ 
				1.7e+00 3.1193e-01 \\ 
				1.9e+00 2.9622e-01 \\ 
				2.1e+00 2.8104e-01 \\ 
				2.3e+00 2.6015e-01 \\ 
				2.5e+00 2.4732e-01 \\ 
			};
			% \addlegendentry{\footnotesize $\Pim = \mathbf{1}$, capture}
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 8.4367e-02 \\ 
				3.0e-01 2.0871e-01 \\ 
				5.0e-01 2.7734e-01 \\ 
				7.0e-01 3.2027e-01 \\ 
				9.0e-01 3.3579e-01 \\ 
				1.1e+00 3.4508e-01 \\ 
				1.3e+00 3.5231e-01 \\ 
				1.5e+00 3.5651e-01 \\ 
				1.7e+00 3.5423e-01 \\ 
				1.9e+00 3.5697e-01 \\ 
				2.1e+00 3.5717e-01 \\ 
				2.3e+00 3.5878e-01 \\ 
				2.5e+00 3.6343e-01 \\ 
			};
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 8.6111e-02 \\ 
				3.0e-01 1.9903e-01 \\ 
				5.0e-01 2.7043e-01 \\ 
				7.0e-01 3.1867e-01 \\ 
				9.0e-01 3.4721e-01 \\ 
				1.1e+00 3.6741e-01 \\ 
				1.3e+00 3.6806e-01 \\ 
				1.5e+00 3.8546e-01 \\ 
				1.7e+00 3.7117e-01 \\ 
				1.9e+00 3.8122e-01 \\ 
				2.1e+00 3.8582e-01 \\ 
				2.3e+00 3.9156e-01 \\ 
				2.5e+00 3.9968e-01 \\ 
			};
			
			\addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,mark size = 2,forget plot]
			table[row sep=crcr]{%
				1.0e-01 8.6018e-02 \\ 
				3.0e-01 2.1168e-01 \\ 
				5.0e-01 2.7210e-01 \\ 
				7.0e-01 3.1814e-01 \\ 
				9.0e-01 3.3064e-01 \\ 
				1.1e+00 3.4168e-01 \\ 
				1.3e+00 3.5433e-01 \\ 
				1.5e+00 3.5820e-01 \\ 
				1.7e+00 3.5895e-01 \\ 
				1.9e+00 3.5154e-01 \\ 
				2.1e+00 3.5183e-01 \\ 
				2.3e+00 3.5816e-01 \\ 
				2.5e+00 3.5521e-01 \\ 
			};
			
			\addplot [line width = 1,color=red,mark = *, mark color = red,only marks,mark size = 2,forget plot]
			table[row sep=crcr]{%
				1.0e-01 8.5214e-02 \\ 
				3.0e-01 2.0105e-01 \\ 
				5.0e-01 2.7650e-01 \\ 
				7.0e-01 2.9807e-01 \\ 
				9.0e-01 3.4167e-01 \\ 
				1.1e+00 3.6272e-01 \\ 
				1.3e+00 3.6563e-01 \\ 
				1.5e+00 3.6095e-01 \\ 
				1.7e+00 3.6838e-01 \\ 
				1.9e+00 3.8117e-01 \\ 
				2.1e+00 3.8331e-01 \\ 
				2.3e+00 3.7750e-01 \\ 
				2.5e+00 4.0019e-01 \\ 
			};
			
%			\draw [black] (axis cs:.6,.236) ellipse [x radius=.05, y radius=.05];
%			\draw [black] (axis cs:.7,.34) ellipse [x radius=.05, y radius=.03];
%			\node[align=center] at (axis cs:0.76,.16) () {without \\ capture};
%			\node[align=center] at (axis cs:.5,.35) () {with \\capture};
			
			% \addplot [line width = 1,dashed, color=black]
			% table[row sep=crcr]{%
			% 	-1 0 \\ 
			% 	-1 0 \\ 
			% };
			% \addlegendentry{\small \gls{TFB}};
			% \addplot [line width = 1,dashdotted, color=black]
			% table[row sep=crcr]{%
			% 	-1 0 \\ 
			% 	-1 0 \\ 
			% };
			% \addlegendentry{\small \gls{BEU}};
			\addplot [line width = 1, color=black]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_{\bar{\Delta}}$};
			\addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 2]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_\zeta$};
			
			\addplot [line width = 1,color=black,mark = square, mark color = blue,only marks,mark size = 2]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{\small $\Pim = \Pim^*_S$};
   
			\draw [->] (.8,.2) node[below=-0.5mm] {\gls{TFB}} --  (.8,.24);
             \draw [->] (1.1,.3) node[left=-0.5mm] {\gls{BEU}} --  (1.3,.33);
             \draw [->] (1.1,.3) --  (1,.275);
		\end{axis}
\end{tikzpicture}}

==> fig/PMF_sim_vs_approx.tex <==
\hspace{-.2cm}
\subcaptionbox{PMF of the inter-refresh time $Y$ %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.6in,
			height=1.6in,
			clip mode=individual,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=10000,
			xtick= {0, 2000, 4000, 6000, 8000,10000},
%			xticklabels = {0,2,4,6,8},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$y$ (slots)},
			 ymode=log,
			ymin=1e-6,
			ymax=1e-3,
%			ytick={5,7.5,10,12.5,15},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
			ylabel={$\P{Y = y}$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
%			 \addplot[blue, thick,solid %, mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			 ] 
%			table [x index = {0}, y index={1}, col sep=comma]
%			{./fig/dist_YZ.csv}; 
%			\addlegendentry{\small simulation}
%			
%			\addplot[red, line width=1, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={2}, col sep=comma]
%			{./fig/dist_YZ.csv}; 
%			\addlegendentry{\small approximate}
			
			\addplot[line width = 1,blue, mark=o, mark options={fill=blue} ,mark size=2pt,only marks, mark repeat=2 %mark phase = 1
			] 
			table [x index = {0}, y index={1}, col sep=comma]
			{./fig/dist_YZ_capture_noretx_samples.csv}; 
			\addlegendentry{simulation}
			
			\addplot[red, line width=1.2, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
			] 
			table [x index = {0}, y index={2}, col sep=comma]
			{./fig/dist_YZ_capture_noretx_samples.csv}; 
			\addlegendentry{approximation}
		\end{axis}
\end{tikzpicture}}
%   \hspace{-.6cm}
%\subcaptionbox{PMF of the refresh value $Z$ %\label{fig:PLR_schemes}
%}{
%	\begin{tikzpicture}[scale=.75,spy using outlines={rectangle, red, lens = {yscale = 1.5,xscale=3},
%			width=.2cm,height=3cm, connect spies}]
%		\begin{axis}[%
%			width=2in,
%			height=1.8in,
%			clip mode=individual,
%			at={(0in,0in)},
%			scale only axis,
%			unbounded coords=jump,
%			xmin=0,
%			xmax=6000,
%			xtick= {0, 2000, 4000, 6000, 8000},
%%			xticklabels = {0,2,4,6,8},
%			xlabel style={font=\color{white!15!black},yshift=4pt},
%			xlabel={$z$ (slots)},
%			ymode=log,
%			ymin=1e-7,
%			ymax=1,
%			ytick={1,1e-2,1e-4,1e-6,1e-7},
%			yminorticks=true,
%			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
%			ylabel={$\P{Z = z}$},
%			axis background/.style={fill=white},
%			title style={font=\bfseries},
%			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
%			xmajorgrids,
%			ymajorgrids,
%			%yminorgrids,
%			legend style={at={(.001,0.01)}, anchor=south west, legend cell align=left, align=left, fill=none,draw=none}
%			]
%			
%%			\addplot[blue, thick,solid %, mark=*%, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%%			] 
%%			table [x index = {0}, y index={3}, col sep=comma]
%%			{./fig/dist_YZ.csv}; 
%%			\addlegendentry{\small simulation}
%%			
%%			\addplot[red, line width=1, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%%			] 
%%			table [x index = {0}, y index={4}, col sep=comma]
%%			{./fig/dist_YZ.csv}; 
%%			\addlegendentry{\small approximate}
%%			
%			
%			 \addplot[blue,mark=*, mark options={fill=blue} ,mark size=1.5pt, only marks%,mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={3}, col sep=comma]
%			{./fig/dist_YZ_capture_samples.csv}; 
%			\addlegendentry{simulation}
%			
%			
%			
%			\addplot[red, line width=1.5, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={4}, col sep=comma]
%			{./fig/dist_YZ_capture_samples.csv}; 
%			\addlegendentry{approximate}
%			
%			
%%			\coordinate (spypoint) at (axis cs:-610,5e-5);
%%			\coordinate (magnifyglass) at (axis cs:3900,2e-5);
%			
%		\end{axis}
%%		\spy [black, width=.3cm,height=2.5cm] on (spypoint)
%%		in node[fill=white] at (magnifyglass);
%		
%		\begin{axis}[%
%			width=1.2in,
%			height=.75in,
%			clip mode=individual,
%			at={(.7in,1in)},
%			scale only axis,
%			xmin=0,
%			xmax=30,
%			xtick= {0, 10, 20,30},
%%			xticklabels = {0,2,4,6,8},
%			xticklabel style={font=\scriptsize},
%			ymode=log,
%			ymin=1e-7,
%			ymax=1,
%			%			ytick={5,7.5,10,12.5,15},
%			yminorticks=true,
%			axis background/.style={fill=white},
%			yticklabel style={font=\scriptsize},
%			xmajorgrids,
%			ymajorgrids,
%			]
%			
%			\addplot[blue,mark=*, mark options={fill=blue} ,mark size=1.5pt, only marks%,mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={3}, col sep=comma]
%			{./fig/dist_YZ_capture_50samples.csv}; 
%			
%			
%			
%			\addplot[red, line width=1.5, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={4}, col sep=comma]
%			{./fig/dist_YZ_capture_50samples.csv}; 
%		\end{axis}
%\end{tikzpicture}}
   \hspace{-.3cm}
\subcaptionbox{PMF of the discretized \gls{AoI} %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
	\begin{axis}[%
		width=1.6in,
		height=1.6in,
		clip mode=individual,
		%at={(0.545in,0.436in)},
		scale only axis,
		unbounded coords=jump,
		xmin=0,
		xmax=10000,
		xtick= {0, 2000, 4000, 6000, 8000,10000},
		%			xticklabels = {0,2,4,6,8},
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\delta$ (slots)},
		ymode=log,
		ymin=1e-6,
		ymax=1e-3,
		%			ytick={5,7.5,10,12.5,15},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
		ylabel={$\mathbb{P}[\widehat{\Delta}(s) = \delta]$},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, fill=none,draw=none}
		]
		
		%			 \addplot[blue, thick,solid %, mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
		%			 ] 
		%			table [x index = {0}, y index={1}, col sep=comma]
		%			{./fig/dist_YZ.csv}; 
		%			\addlegendentry{\small simulation}
		%			
		%			\addplot[red, line width=1, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
		%			] 
		%			table [x index = {0}, y index={2}, col sep=comma]
		%			{./fig/dist_YZ.csv}; 
		%			\addlegendentry{\small approximate}
		
		\addplot[line width = 1,blue, mark=o, mark options={fill=blue} ,mark size=2pt,only marks, mark repeat=2, %mark phase = 1
		] 
		table [x index = {0}, y index={1}, col sep=comma]
		{./fig/dist_AoI_capture_noretx_samples.csv}; 
		\addlegendentry{simulation}
		
		\addplot[red, line width=1.2, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
		] 
		table [x index = {0}, y index={2}, col sep=comma]
		{./fig/dist_AoI_capture_noretx_samples.csv}; 
		\addlegendentry{approximation}
	\end{axis}
\end{tikzpicture}
}

==> fig/adaptive_ALOHA.tex <==
\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=3.5in,
			height=2in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=.5,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\Ur \alpha$ (packets/slot)},
			% ymode=log,
			ymin=1,
			ymax=3,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=-5pt,xshift=-3pt},
			ylabel={normalized average AoI, $\bar{\Delta}/\Ur$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
   
			\addplot [line width = 1,color=black,forget plot]
			table[row sep=crcr]{%
				0.300000000000000   4.498881962906291 \\
   0.500000000000000   3.296705957500394 \\
   0.700000000000000   2.875980564693930 \\
   0.900000000000000   2.732039456051997 \\
   1.100000000000000   2.717422574230669 \\
   1.300000000000000   2.717422574262443 \\
   1.500000000000000   2.717422574332391 \\
   1.700000000000000   2.717422574227449 \\
   1.900000000000000   2.717422574229510 \\
   2.100000000000000   2.717422574226934 \\
   2.300000000000000   2.717422574240391 \\
   2.500000000000000   2.717422574529761 \\
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				0.300000000000000   4.496462500303108 \\
   0.500000000000000   3.282951021608533 \\
   0.700000000000000   2.832139709551722 \\
   0.900000000000000   2.629289202019389 \\
   1.100000000000000   2.531619803082731 \\
   1.300000000000000   2.484373727635146 \\
   1.500000000000000   2.462994567093848 \\
   1.700000000000000   2.455441528798734 \\
   1.900000000000000   2.454757115069282 \\
   2.100000000000000   2.454757115079026 \\
   2.300000000000000   2.454757115108808 \\
   2.500000000000000   2.454757115086378 \\
			};

            \addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				0.300000000000000   4.750233333333334 \\
   0.500000000000000   3.416900000000000 \\
   0.700000000000000   2.845471428571429 \\
   0.900000000000000   2.528011111111111 \\
   1.100000000000000   2.325990909090909 \\
   1.300000000000000   2.186130769230769 \\
   1.500000000000000   2.083566666666667 \\
   1.700000000000000   2.005135294117647 \\
   1.900000000000000   1.943215789473684 \\
   2.100000000000000   1.893090476190476 \\
   2.300000000000000   1.851682608695652 \\
   2.500000000000000   1.816900000000000 \\
			};

            \addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				0.300000000000000   4.692474247562856 \\
   0.500000000000000   3.359140914229522 \\
   0.700000000000000   2.787712342800951 \\
   0.900000000000000   2.470252025340633 \\
   1.100000000000000   2.268231823320431 \\
   1.300000000000000   2.128371683460291 \\
   1.500000000000000   2.025807580896189 \\
   1.700000000000000   1.947376208347170 \\
   1.900000000000000   1.885456703703207 \\
   2.100000000000000   1.835331390419999 \\
   2.300000000000000   1.793923522925175 \\
   2.500000000000000   1.759140914229523 \\
			};

            \addplot [line width = 1,color=OliveGreen,dashed,forget plot]
			table[row sep=crcr]{%
				0.3 1.359140914229523 \\   
                2.5 1.359140914229523 \\  
			};

            \addplot [line width = 1,color=blue,dashed,forget plot]
			table[row sep=crcr]{%
				0.3 1.4196 \\   
                2.5 1.4196 \\  
			};
			
			\node[align = center, color= black] at (axis cs:2.1,2.8) () {nonadaptive};
            \node[align = center, color = red] at (axis cs:1.95,2.55) () {our strategy (without feedback)};
            \node[align = center, color = blue,rotate = -6] at (axis cs:2,2.02) () {\cite{Yavascan2021} (with feedback)};
            \node[align = center, color = OliveGreen,rotate = -6] at (axis cs:2,1.76) () {\cite{Chen2022AoI} (with feedback)};
            \node[align = center, color = OliveGreen] at (axis cs:1,1.25) () {\cite{Chen2022AoI} as $\Ur\alpha \to\infty$};
            \node[align = center, color = blue] at (axis cs:1,1.52) () {\cite{Yavascan2021} as $\Ur\alpha \to\infty$};
		\end{axis}
        \end{tikzpicture}

==> fig/markov_XB.tex <==
\scalebox{.76}{
            \begin{tikzpicture}
				\tikzset{node distance=8cm, % Minimum distance between two nodes. Change if necessary.
					every state/.style={ % Sets the properties for each state
						semithick,
						fill=gray!10},
					initial text={},     % No label on start arrow
					double distance=4pt, % Adjust appearance of accept states
					every edge/.style={  % Sets the properties for each transition
						draw,
						->,>=stealth',     % Makes edges directed with bold arrowheads
						auto,
						semithick}}
    
					\node[state] (F0) {$(\fail,0)$};
					\node[state, right of= F0] (F1) {$(\fail, 1)$};
					\node[state,right of= F1] (F2) {$(\fail,2)$};
					
					\node[state,above=4cm of F0] (S0) {$(\refresh,0)$};
					\node[state, right of= S0] (S1) {$(\refresh, 1)$};
					\node[state, right of= S1] (S2) {$(\refresh,2)$};
					
					\draw (F0) edge[loop below] node[below,midway] {$1\!-\!\EHrate$} (F0);
					\draw (F0) edge[bend left=20] node[below,midway] {$\EHrate$} (F1);
					
					\draw (F1) edge[loop below] node[below=-.1cm,midway] {$\rho_{1,0}(1\!-\!\EHrate) + \rho_{1,1} (1-\bar{\omega}_1) \EHrate$} (F1);
					\draw (F1) edge[bend left=20] node[below,midway] {$\rho_{1,0}\EHrate$} (F2);
					\draw (F1) edge[bend left=20] node[above=.05cm, midway] {$\rho_{1,1} (1-\bar{\omega}_1) (1-\EHrate)$} (F0);
					\draw[color=red,dashed] (F1) edge[bend right=15] node[below,pos=.3,rotate=80] {$\rho_{1,1} \bar{\omega}_1 \EHrate$} (S1);
					\draw[color=red,dashed] (F1) edge[bend right=5] node[above=-.07cm,pos=.75,rotate=-30] {$\rho_{1,1}  \bar{\omega}_1 (1-\EHrate)$} (S0);
					
					\draw (F2) edge[loop below] node[below,midway] {$\rho_{2,0} + \rho_{2,1} (1-\bar{\omega}_1) \EHrate$} (F2);
					\draw (F2) edge[bend left=25] node[below,midway] {$\rho_{2,2}(1-\bar{\omega}_2)(1-\EHrate)$} (F0);
					\draw (F2) edge[bend left=20] node[above=-.05cm,midway,align=center] {$\rho_{2,1}(1-\bar{\omega}_1)(1-\EHrate)$ \\ $+\rho_{2,2}(1-\bar{\omega}_2)\EHrate$} (F1);
					\draw[color=red,densely dashed] (F2) edge[bend right=15] node[below,midway,rotate=90] {$\rho_{2,1} \bar{\omega}_1 \EHrate$} (S2);
					\draw[color=red,densely dashed] (F2) edge[bend right=5] node[above=-.05cm,pos=.85,align=center,rotate=-30] {$\rho_{2,1}\bar{\omega}_1(1-\EHrate)$ \\ $+\rho_{2,2}\bar{\omega}_2\EHrate$} (S1);
					\draw[color=red,densely dashed] (F2) edge[out=155,in=-10] node[above,pos=.8,rotate=-15] {$\rho_{2,2}\bar{\omega}_2 (1-\EHrate)$} (S0);
					
					\draw (S0) edge[bend right=15] node[above,midway,rotate=90] {$1\!-\!\EHrate$} (F0); 
					\draw (S0) edge[bend right=5] node[below,pos=.25,rotate=-40] {$\EHrate$} (F1);
					
					\draw (S1) edge[out=210,in=50] node[above, pos=.8,rotate=38] {$\rho_{1,1} (1-\bar{\omega}_1) (1-\EHrate)$} (F0);
					\draw[color=red,densely dashed] (S1) edge[loop above] node[above,midway] {$\rho_{1,1} \bar{\omega}_1 \EHrate$} (S1);
					\draw (S1) edge[bend right=15] node[above=-.1cm,pos=.65,rotate=97,align=center] {$\rho_{1,0}(1\!-\!\EHrate) +$ \\ $\rho_{1,1} (1-\bar{\omega}_1) \EHrate$} (F1);
					\draw (S1) edge[bend right=5] node[below,pos =.15,rotate=-44] {$\rho_{1,0}\EHrate$} (F2);
					\draw[color=red,densely dashed] (S1) edge[bend right=20] node[below=-.07cm,midway] {$\rho_{1,1}  \bar{\omega}_1 (1-\EHrate)$} (S0);
					
					\draw (S2) edge[out=-155,in=40] node[above,pos=.12,rotate=15] {$\rho_{2,2}(1-\bar{\omega}_2)(1-\EHrate)$} (F0);
					\draw (S2) edge[bend right=5] node[below=-.05cm,pos=.25,align=center,rotate=30] {$\rho_{2,1}(1-\bar{\omega}_1)(1-\EHrate)$ \\ $+\rho_{2,2}(1-\bar{\omega}_2)\EHrate$} (F1);
					\draw (S2) edge[bend right=15] node[below,midway,rotate=90] {$\rho_{2,0} + \rho_{2,1} (1-\bar{\omega}_1) \EHrate$} (F2);
					\draw[color=red,densely dashed] (S2) edge[loop above] node[above,midway] {$\rho_{2,1} \bar{\omega}_1 \EHrate$} (S2);
					\draw[color=red,densely dashed] (S2) edge[bend right=25] node[above,midway] {$\rho_{2,2}\bar{\omega}_2 (1-\EHrate)$} (S0);
					\draw[color=red,densely dashed] (S2) edge[bend right=20] node[below=-.05cm,midway,align=center] {$\rho_{2,1}\bar{\omega}_1(1-\EHrate)$ \\ $+\rho_{2,2}\bar{\omega}_2\EHrate$} (S1);
			\end{tikzpicture}
            }

==> fig/markov_battery.tex <==
\scalebox{.76}{
		\begin{tikzpicture}
			\tikzset{node distance=5.4cm, % Minimum distance between two nodes. Change if necessary.
				every state/.style={ % Sets the properties for each state
					semithick,
					fill=gray!10},
				initial text={},     % No label on start arrow
				double distance=4pt, % Adjust appearance of accept states
				every edge/.style={  % Sets the properties for each transition
					draw,
					->,>=stealth',     % Makes edges directed with bold arrowheads
					auto,
					semithick}}
     
				\node[state] (b0) {$0$};
				\node[state, right of= b0] (b1) {$1$};
				\node[right of= b1] (mid) {$\dots$};
				\node[state, right of= mid] (b3) {$\!\!\Er\!-\!1\!\!$};
				\node[state, right of= b3] (b4) {$\Er$};
				
				\draw (b0) edge[loop above] node[above,midway] {$1\!-\!\EHrate$} (b0);
				\draw (b1) edge[loop above] node[above,midway] {$\rho_{1,0}(1\!-\!\EHrate) + \rho_{1,1} \EHrate$} (b1);
				\draw (b3) edge[loop above] node[above,midway] {$\rho_{\Er-1,0} (1\!-\!\EHrate) + \rho_{\Er-1,1} \EHrate$} (b3);
				
				\draw (b0) edge[bend left=20] node[above,midway] {$\EHrate$} (b1);
				\draw (b1) edge[bend left=20] node[above,midway] {$\rho_{1,0}\EHrate$} (mid);
				\draw (mid) edge[bend left=20] node[above,midway] {} (b3);
				\draw (b3) edge[bend left=20] node[above,pos=.5] {$\rho_{\Er-1,0} \EHrate$} (b4);
				\draw (b4) edge[loop above] node[above,midway] {$\rho_{\Er,0} + \rho_{\Er,1}\EHrate$} (b4);
				
				\draw (b1) edge[bend left=18] node[above=-.07cm,midway] {$\rho_{1,1} (1-\EHrate)$} (b0);
				\draw (mid) edge[color=OliveGreen,bend left=22] node[above,midway] {} (b0);
				\draw (mid) edge[color=OliveGreen,bend left=18] node[above,midway] {} (b1);
				\draw (b3) edge[color=blue,bend left=25] node[above=-.05cm,pos=.5] {$\rho_{\Er-1,\Er-1}(1\!-\!\EHrate)$} (b0);
				\draw (b3) edge[color=blue,bend left=25] node[above=-.5mm,pos=.5,align=center] {$\rho_{\Er-1,\Er-2}(1\!-\!\EHrate)$ \\ $+ \rho_{\Er-1,\Er-1}\EHrate$} (b1);
				\draw (b3) edge[color=blue,bend left=18]   (mid); % node[above=-.05cm,pos=.5] {$\rho_{\Er-1,1}$}
				\draw (b4) edge[color=red,bend left=27] node[above=-.05cm,pos=.5] {$\rho_{\Er,\Er}(1-\EHrate)$} (b0);
				\draw (b4) edge[color=red,bend left=25] node[above=-.05cm,pos=.45,rotate=3] {$\rho_{\Er,\Er-1}(1\!-\!\EHrate) + \rho_{\Er,\Er}\EHrate$} (b1);
				\draw (b4) edge[color=red,bend left=20]  (mid); % node[above=-.15cm,pos=.5] {$\rho_{\Er-1,2}$}
				\draw (b4) edge[color=red,bend left=18] node[above,pos=.5] {$\rho_{\Er,1}(1\!-\!\EHrate) + \rho_{\Er,2}\EHrate$} (b3);
		\end{tikzpicture}
        }

==> fig/markov_chain_M2.tex <==
\scalebox{.76}{
			\begin{tikzpicture}
				\tikzset{node distance=8cm, % Minimum distance between two nodes. Change if necessary.
					every state/.style={ % Sets the properties for each state
						semithick,
						fill=gray!10},
					initial text={},     % No label on start arrow
					double distance=4pt, % Adjust appearance of accept states
					every edge/.style={  % Sets the properties for each transition
						draw,
						->,>=stealth',     % Makes edges directed with bold arrowheads
						auto,
						semithick}}
				
					\node[state] at (0,0) (F0) {$\!(\fail,0)\!$};
					\node[state, right of= F0] (F1) {$\!(\fail, 1)\!$};
					\node[state,right of= F1] (F2) {$\!(\fail,2)\!$};
					
					\node[state,above=4cm of F0] (S0) {$\!(\refresh',0)\!$};
					\node[state, right of= S0] (S1) {$\!(\refresh', 1)\!$};
					\node[state, right of= S1] (S2) {$\!(\refresh',2)\!$};
					
					\node[state] at (21.7,2.3) (R) {$~\refresh''~$};
					
					\draw (F0) edge[loop below] node[below,midway] {$1\!-\!\EHrate$} (F0);
					\draw (F0) edge[bend left=20] node[below,midway] {$\EHrate$} (F1);
					
					\draw (F1) edge[loop below] node[below=-.1cm,midway] {$\rho_{1,0}(1\!-\!\EHrate) + \rho_{1,1} (1-\bar{\omega}_1) \EHrate$} (F1);
					\draw (F1) edge[bend left=20] node[below,midway] {$\rho_{1,0}\EHrate$} (F2);
					\draw (F1) edge[bend left=20] node[above=.05cm, midway] {$\rho_{1,1} (1-\bar{\omega}_1) (1-\EHrate)$} (F0);
					%			\draw (F1) edge[bend right=15] node[below,pos=.3,rotate=80] {$\rho_{1,1} \bar{\omega}_1 \EHrate$} (S1);
					%			\draw (F1) edge[bend right=5] node[above=-.07cm,pos=.75,rotate=-39] {$\rho_{1,1}  \bar{\omega}_1 (1-\EHrate)$} (S0);
					
					\draw (F2) edge[loop below] node[below=-.1cm,midway] {$\rho_{2,0} + \rho_{2,1} (1-\bar{\omega}_1) \EHrate$} (F2);
					\draw (F2) edge[bend left=25] node[below,midway] {$\rho_{2,2}(1-\bar{\omega}_2)(1-\EHrate)$} (F0);
					\draw (F2) edge[bend left=20] node[above=-.05cm,midway,align=center] {$\rho_{2,1}(1-\bar{\omega}_1)(1-\EHrate)$ \\ $+\rho_{2,2}(1-\bar{\omega}_2)\EHrate$} (F1);
					%			\draw (F2) edge[bend right=15] node[below,midway,rotate=90] {$\rho_{2,1} \bar{\omega}_1 \EHrate$} (S2);
					%			\draw (F2) edge[bend right=5] node[above=-.05cm,pos=.85,align=center,rotate=-40] {$\rho_{2,1}\bar{\omega}_1(1-\EHrate)$ \\ $+\rho_{2,2}\bar{\omega}_2\EHrate$} (S1);
					%			\draw (F2) edge[out=155,in=-10] node[above,pos=.8,rotate=-20] {$\rho_{2,2}\bar{\omega}_2 (1-\EHrate)$} (S0);
					
					\draw (S0) edge[bend right=15] node[above,midway,rotate=90] {$1\!-\!\EHrate$} (F0); 
					\draw (S0) edge[bend right=5] node[below,pos=.25,rotate=-40] {$\EHrate$} (F1);
					
					\draw (S1) edge[out=210,in=50] node[above, pos=.8,rotate=40] {$\rho_{1,1} (1-\bar{\omega}_1) (1-\EHrate)$} (F0);
					%			\draw (S1) edge[loop above] node[above,midway] {$\rho_{1,1} \bar{\omega}_1 \EHrate$} (S1);
					\draw (S1) edge[bend right=15] node[above=-.15cm,pos=.65,rotate=97,align=center] {$\rho_{1,0}(1\!-\!\EHrate) +$ \\ $\rho_{1,1} (1-\bar{\omega}_1) \EHrate$} (F1);
					\draw (S1) edge[bend right=5] node[below,pos =.15,rotate=-44] {$\rho_{1,0}\EHrate$} (F2);
					%			\draw (S1) edge[bend right=20] node[below=-.07cm,midway] {$\rho_{1,1}  \bar{\omega}_1 (1-\EHrate)$} (S0);
					
					\draw (S2) edge[out=-155,in=40] node[above,pos=.12,rotate=15] {$\rho_{2,2}(1-\bar{\omega}_2)(1-\EHrate)$} (F0);
					\draw (S2) edge[bend right=5] node[below=-.05cm,pos=.25,align=center,rotate=30] {$\rho_{2,1}(1-\bar{\omega}_1)(1-\EHrate)$ \\ $+\rho_{2,2}(1-\bar{\omega}_2)\EHrate$} (F1);
					\draw (S2) edge[bend right=15] node[below,midway,rotate=90] {$\rho_{2,0} + \rho_{2,1} (1-\bar{\omega}_1) \EHrate$} (F2);
					%			\draw (S2) edge[loop above] node[above,midway] {$\rho_{2,1} \bar{\omega}_1 \EHrate$} (S2);
					%			\draw (S2) edge[bend right=30] node[above,midway] {$\rho_{2,2}\bar{\omega}_2 (1-\EHrate)$} (S0);
					%			\draw (S2) edge[bend right=20] node[below=-.05cm,midway,align=center] {$\rho_{2,1}\bar{\omega}_1(1-\EHrate)$ \\ $+\rho_{2,2}\bar{\omega}_2\EHrate$} (S1);
					
					\draw[color=red, densely dashed] (S2) edge[bend left=10] node[above,midway,rotate=-26] {$\rho_{2,1}\bar{\omega}_1 + \rho_{2,2}\bar{\omega}_2$} (R);
					\draw[color=red, densely dashed] (F2) edge[bend right=10] node[below,midway,rotate=28] {$\rho_{2,1}\bar{\omega}_1 + \rho_{2,2}\bar{\omega}_2$} (R);
					
					\draw[color=red, densely dashed] (S1) edge[out=15, in=115] node[above,pos=.75,rotate=-40] {$\rho_{1,1}\bar{\omega}_1$} (R);
					\draw[color=red, densely dashed] (F1) edge[out=-28, in=-110] node[below,pos=.75,rotate=40] {$\rho_{1,1}\bar{\omega}_1$} (R);
			\end{tikzpicture}
            }

==> fig/markov_fullBattery.tex <==
\subcaptionbox{The chain $X\of{s}$ describes the transition between slots with an AoI refresh (state $\refresh$) and slots without one (state~$\fail$). \label{fig:markov_Xs}
					}[.24\textwidth][l]{
						\scalebox{.75}{\begin{tikzpicture}
							\tikzset{node distance=2.5cm, % Minimum distance between two nodes. Change if necessary.
								every state/.style={ % Sets the properties for each state
									semithick,
									fill=gray!10},
								initial text={},     % No label on start arrow
								double distance=4pt, % Adjust appearance of accept states
								every edge/.style={  % Sets the properties for each transition
									draw,
									->,>=stealth',     % Makes edges directed with bold arrowheads
									auto,
									semithick}}
							{
								\node[state] (S) {$\refresh$};
								\node[state, right of= S] (F) {$\fail$};
								
								\draw (S) edge[loop left] node[left,midway] {$\xi$} (S);
								\draw (F) edge[bend left = 20] node[below,midway] {$\xi$} (S);
								\draw (F) edge[loop right] node[right,midway,align=center] {$1-\xi$} (F);
								
								\draw (S) edge[bend left = 20] node[above,midway] {$1-\xi$} (F);
							}
						\end{tikzpicture}}
					}
					\hfill
					\subcaptionbox{The chain $M_3$ describes the evolution of the device from an AoI refresh (state $S'$) to the next (state~$S''$). \label{fig:markov_M3}
					}[.23\textwidth][c]{
						\scalebox{.75}{\begin{tikzpicture}
							\tikzset{node distance=3cm, % Minimum distance between two nodes. Change if necessary.
								every state/.style={ % Sets the properties for each state
									semithick,
									fill=gray!10},
								initial text={},     % No label on start arrow
								double distance=4pt, % Adjust appearance of accept states
								every edge/.style={  % Sets the properties for each transition
									draw,
									->,>=stealth',     % Makes edges directed with bold arrowheads
									auto,
									semithick}}
							{
								\node[state] (S) {$\refresh'$};
								\node[state, right of= S] (F) {$\fail$};
								\node[state] at (1.5,-1.2) (R) {$\refresh''$};
								
								\draw (S) edge[bend right=20] node[left,midway] {$\xi$} (R);
								\draw (F) edge[bend left = 20] node[right,midway] {$\xi$} (R);
								\draw (F) edge[loop right] node[right,midway,align=center] {$1-\xi$} (F);
								
								\draw (S) edge[bend left = 20] node[above,midway] {$1-\xi$} (F);
							}
						\end{tikzpicture}}
					}

==> fig/metrics_vs_E.tex <==
\subcaptionbox{Average AoI \label{fig:avgAoI}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=10,
			xtick= {1, 2, 4, 6,8,10},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={battery capacity $\Er$},
			% ymode=log,
			ymin=1.5,
			ymax=3.5,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=-3pt,xshift=-3pt},
			ylabel={normalized average AoI, $\bar{\Delta}/\Ur$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

            \addplot [mark = x,color=red,only marks,mark size = 5,forget plot,line width = 1]
            table[row sep=crcr]{%
				3.0e+00 2.3598e+00 \\ 
4.0e+00 2.3028e+00 \\ 
5.0e+00 2.2905e+00 \\ 
6.0e+00 2.2803e+00 \\ 
7.0e+00 2.2285e+00 \\ 
8.0e+00 2.1266e+00 \\ 
9.0e+00 2.0265e+00 \\ 
1.0e+01 1.9586e+00 \\ 
			};

            \addplot [mark = x,color=blue,only marks,mark size = 5,forget plot,line width = 1]
			table[row sep=crcr]{%
				3.0e+00 2.3992e+00 \\ 
4.0e+00 2.3079e+00 \\ 
5.0e+00 2.3101e+00 \\ 
6.0e+00 2.3121e+00 \\ 
7.0e+00 2.3133e+00 \\ 
8.0e+00 2.3141e+00 \\ 
9.0e+00 2.3149e+00 \\ 
1.0e+01 2.3144e+00 \\ 
			};
   
            \addplot [mark = square,color=blue,only marks,mark size = 2.5,forget plot,line width = 1]
			table[row sep=crcr]{%
				1.000000000000000   2.557934174748731 \\
   2.000000000000000   2.435468492442428 \\
   3.000000000000000   2.348027223692171 \\
   4.000000000000000   2.312535364927302 \\
   5.000000000000000   2.312955464898252 \\
   6.000000000000000   2.313000070255622 \\
   7.000000000000000   2.318681810199244 \\
   8.000000000000000   2.319655029914951 \\
   9.000000000000000   2.320456415502996 \\
  10.000000000000000   2.320883007695036 \\
			};

            \addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				2.0e+00 5.5148e+0 \\ 
				3.0e+00 2.4078e+0 \\ 
				4.0e+00 2.3130e+0 \\ 
				5.0e+00 2.3159e+0 \\ 
				6.0e+00 2.3135e+0 \\ 
				7.0e+00 2.3182e+0 \\ 
				8.0e+00 2.3210e+0 \\ 
				9.0e+00 2.3285e+0 \\ 
				1.0e+01 2.3218e+0 \\ 
			};
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				2.0e+00 5.4287e+00 \\ 
				3.0e+00 2.3576e+00 \\ 
				4.0e+00 2.2861e+00 \\ 
				5.0e+00 2.2878e+00 \\ 
				6.0e+00 2.2791e+00 \\ 
				7.0e+00 2.2246e+00 \\ 
				8.0e+00 2.1084e+00 \\ 
				9.0e+00 1.9929e+00 \\ 
				1.0e+01 1.9449e+00 \\ 
			};

            

			
			\node[align = center,color=red] at (axis cs:8,1.85) () {with capture};
			\node[align=center,color=blue] at (axis cs:7.6,2.48) () {without capture};
			
			%			\addlegendentry{\small $\piv = \piv^*_S$};
			%			\draw [black] (axis cs:.7,2.62) ellipse [x radius=.04, y radius=.15];
			%			\draw [black] (axis cs:.62,3.25) ellipse [x radius=.05, y radius=.25];
			%			\node[align = center] at (axis cs:0.55,2.4) () {with \\ capture};
			%			\node[align=center] at (axis cs:.8,3.6) () {without \\ capture};
		\end{axis}
\end{tikzpicture}}
\subcaptionbox{\gls{AVP} \label{fig:AVP}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=10,
			xtick= {1, 2, 4, 6,8,10},
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={battery capacity $\Er$},
			ymode=log,
			ymin=5e-3,
			ymax=.1,
			ytick= {5e-3, 1e-2, 1e-1,1},
			yticklabels={$5\cdot10^{-3}$,$10^{-2}$,$10^{-1}$},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-15pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,  fill=white, fill opacity=.8,text opacity = 1,draw=none}
			]

            \addplot [mark = x,color=red,only marks,mark size = 5,forget plot,line width=1]
			table[row sep=crcr]{%
				3.0e+00 1.3000e-02 \\ 
4.0e+00 1.2010e-02 \\ 
5.0e+00 1.1663e-02 \\ 
6.0e+00 1.1422e-02 \\ 
7.0e+00 1.0182e-02 \\ 
8.0e+00 8.1992e-03 \\ 
9.0e+00 6.0223e-03 \\ 
1.0e+01 5.3538e-03 \\ 
			};

            \addplot [mark = x,color=blue,only marks,mark size = 5,forget plot,line width=1]
			table[row sep=crcr]{%
				3.0e+00 1.4818e-02 \\ 
4.0e+00 1.2171e-02 \\ 
5.0e+00 1.1912e-02 \\ 
6.0e+00 1.1971e-02 \\ 
7.0e+00 1.2037e-02 \\ 
8.0e+00 1.1864e-02 \\ 
9.0e+00 1.1691e-02 \\ 
1.0e+01 1.1796e-02 \\ 
			};
   
            \addplot [mark = square,color=blue,only marks,mark size = 2.5,forget plot,line width=1]
			table[row sep=crcr]{%
				1.000000000000000   0.019790368694667 \\
   2.000000000000000   0.015939978771699 \\
   3.000000000000000   0.013384232228090 \\
   4.000000000000000   0.012143191058474 \\
   5.000000000000000   0.011952755924718 \\
   6.000000000000000   0.012037598479408 \\
   7.000000000000000   0.011853751713126 \\
   8.000000000000000   0.011775715271627 \\
   9.000000000000000   0.011795250891224 \\
  10.000000000000000   0.011783068444850 \\
			};
   
			\addplot [line width = 1, color=blue,forget plot]
			table[row sep=crcr]{%
				2.0e+00 1.6285e-01 \\ 
				3.0e+00 1.4945e-02 \\ 
				4.0e+00 1.2153e-02 \\ 
				5.0e+00 1.1991e-02 \\ 
				6.0e+00 1.1945e-02 \\ 
				7.0e+00 1.1909e-02 \\ 
				8.0e+00 1.1885e-02 \\ 
				9.0e+00 1.1779e-02 \\ 
				1.0e+01 1.1800e-02 \\ 
			};
			
			\addplot [line width = 1, color=red,forget plot]
			table[row sep=crcr]{%
% 				2.0e+00 1.5824e-01 \\ 
% 				3.0e+00 1.4585e-02 \\ 
% 4.0e+00 1.2581e-02 \\ 
% 5.0e+00 1.2531e-02 \\ 
% 6.0e+00 1.2803e-02 \\ 
% 7.0e+00 1.1107e-02 \\ 
% 8.0e+00 8.6085e-03 \\ 
% 9.0e+00 6.3594e-03 \\ 
% 1.0e+01 5.7888e-03 \\ 
2.0e+00 1.5824e-01 \\ 
3.0e+00 1.3504e-02 \\ 
4.0e+00 1.1588e-02 \\ 
5.0e+00 1.1468e-02 \\ 
6.0e+00 1.1583e-02 \\ 
7.0e+00 1.0027e-02 \\ 
8.0e+00 7.9338e-03 \\ 
9.0e+00 5.7904e-03 \\ 
1.0e+01 5.2206e-03 \\ 
			};
			
			\node[align = center,color=red] at (axis cs:7,6e-3) () {with capture};
			\node[align=center,color=blue] at (axis cs:7.8,1.5e-2) () {without capture};
		\end{axis}
\end{tikzpicture}}
\subcaptionbox{Throughput \label{fig:throughput}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=10,
			xtick= {1, 2, 4, 6,8,10},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={battery capacity $\Er$},
			% ymode=log,
			ymin = 0.2,
			ymax =.5,
			ytick = {0, 0.1, 0.2, 0.3, 0.367879441171442, 0.4,.5},
            yticklabels = {$0$, $0.1$, $0.2$, $0.3$, $1/e$, $0.4$,$0.5$},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-2pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

           \addplot [mark = square,color=blue,only marks,mark size = 2.5,forget plot]
        			table[row sep=crcr]{%
                    1.000000000000000   0.368063488259214 \\
                   2.000000000000000   0.368063488259315 \\
                   3.000000000000000   0.368063488259328 \\
                   4.000000000000000   0.368063488259339 \\
                   5.000000000000000   0.368063488259340 \\
                   6.000000000000000   0.368063488259337 \\
                   7.000000000000000   0.368063488259374 \\
                   8.000000000000000   0.368063488259388 \\
                   9.000000000000000   0.368063488259374 \\
                  10.000000000000000   0.368063488259385 \\
        			};
           
			\addplot [line width = 1, color=blue,forget plot]
			table[row sep=crcr]{%
				2.0e+00 1.7256e-01 \\ 
				3.0e+00 3.5862e-01 \\ 
				4.0e+00 3.6417e-01 \\ 
				5.0e+00 3.6581e-01 \\ 
				6.0e+00 3.6653e-01 \\ 
				7.0e+00 3.6723e-01 \\ 
				8.0e+00 3.6754e-01 \\ 
				9.0e+00 3.6800e-01 \\ 
				1.0e+01 3.6779e-01 \\ 
			};
			
			\addplot [line width = 1, color=red,forget plot]
			table[row sep=crcr]{%
				2.0e+00 1.7562e-01 \\ 
				3.0e+00 3.6527e-01 \\ 
				4.0e+00 3.7019e-01 \\ 
				5.0e+00 3.7135e-01 \\ 
				6.0e+00 3.7331e-01 \\ 
				7.0e+00 3.7994e-01 \\ 
				8.0e+00 3.9881e-01 \\ 
				9.0e+00 4.2832e-01 \\ 
				1.0e+01 4.4099e-01 \\ 
			};
			
			\node[align = center,color=red] at (axis cs:8,.445) () {with capture};
			\node[align=center,color=blue] at (axis cs:7.6,.34) () {without capture};
		\end{axis}
\end{tikzpicture}}

==> fig/metrics_vs_eta.tex <==
\subcaptionbox{Average AoI \label{fig:avgAoI}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1e-3,
			xmax=1,
%			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xmode = log,
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={energy harvesting rate $\EHrate$},
			% ymode=log,
			ymin=1.5,
			ymax=3.5,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=-3pt,xshift=-3pt},
			ylabel={normalized average AoI, $\bar{\Delta}/\Ur$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

            \addplot [mark = x,color=red,only marks,mark size = 5,forget plot,line width = 1]
			table[row sep=crcr]{%
				1.0e-03 3.3550e+00 \\ 
2.5e-03 2.3314e+00 \\ 
5.0e-03 2.1404e+00 \\ 
7.5e-03 2.0286e+00 \\ 
1.0e-02 2.0052e+00 \\ 
2.5e-02 2.0746e+00 \\ 
5.0e-02 2.1242e+00 \\ 
1.0e-01 2.1464e+00 \\ 
2.5e-01 2.1617e+00 \\ 
5.0e-01 2.1787e+00 \\ 
1.0e+00 2.1720e+00 \\ 
			};

            \addplot [mark = x,color=blue,only marks,mark size = 5,forget plot,line width = 1]
			table[row sep=crcr]{%
				1.0e-03 3.3251e+00 \\ 
2.5e-03 2.4134e+00 \\ 
5.0e-03 2.3178e+00 \\ 
7.5e-03 2.2974e+00 \\ 
1.0e-02 2.2879e+00 \\ 
2.5e-02 2.4580e+00 \\ 
5.0e-02 2.5782e+00 \\ 
1.0e-01 2.6433e+00 \\ 
2.5e-01 2.6718e+00 \\ 
5.0e-01 2.7076e+00 \\ 
1.0e+00 2.7178e+00 \\ 
			};
   
            \addplot [mark = square,color=blue,only marks,mark size = 2.5,forget plot,line width=1]
			table[row sep=crcr]{%
				1.0e-03 2.570585098716210 \\ 
				2.5e-03 2.370586065311708 \\ 
				5.0e-03 2.325677878575128 \\ 
				7.5e-03 2.291097500046421 \\ 
				1.0e-02 2.289395290845789 \\ 
				2.5e-02 2.460031065043071 \\ 
				5.0e-02 2.581857430730027 \\ 
				1.0e-01 2.656642142765991 \\ 
                2.5e-01 2.691642142765991 \\ 
				5.0e-01 2.710693950229434 \\ 
				1.0e+00 2.7140e+00 \\ 
			};

   %          \addplot [line width = 1,dashed,color=blue,forget plot]
			% table[row sep=crcr]{%
			% 	 0.001000000000000   2.587597695972414 \\
   %   0.0015 2.463012815747137 \\
   % 0.002500000000000   2.473518380769631 \\
   % 0.005000000000000   2.557934174748427 \\
   % 0.007500000000000   2.602676695396713 \\
   % 0.010000000000000   2.628304598936756 \\
   % 0.025000000000000   2.679982126985247 \\
   % 0.050000000000000   2.698802547680765 \\
   % 0.075000000000000   2.705253680365336 \\
   % 0.100000000000000   2.708512572737241 \\
   % 0.250000000000000   2.714434574199792 \\
   % 0.500000000000000   2.716424574225624 \\
   % 0.750000000000000   2.717089685337054 \\
   % 1.000000000000000   2.717422574226282 \\
			% };
   
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-03 3.3287e+00 \\ 
				2.5e-03 2.4315e+00 \\ 
				5.0e-03 2.3210e+00 \\ 
				7.5e-03 2.2989e+00 \\ 
				1.0e-02 2.3004e+00 \\ 
				2.5e-02 2.4652e+00 \\ 
				5.0e-02 2.5846e+00 \\ 
				1.0e-01 2.6515e+00 \\ 
				5.0e-01 2.7082e+00 \\ 
				1.0e+00 2.7140e+00 \\ 
			};
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-03 3.3300e+00 \\ 
				2.5e-03 2.3285e+00 \\ 
				5.0e-03 2.1084e+00 \\ 
				7.5e-03 2.0080e+00 \\ 
				1.0e-02 1.9790e+00 \\ 
				2.5e-02 2.0447e+00 \\ 
				5.0e-02 2.1001e+00 \\ 
				1.0e-01 2.1304e+00 \\ 
				5.0e-01 2.1561e+00 \\ 
				1.0e+00 2.1589e+00 \\ 
%     1.0e-03 3.4497e+00 \\ 
% 2.5e-03 2.5072e+00 \\ 
% 5.0e-03 2.1778e+00 \\ 
% 7.5e-03 2.0891e+00 \\ 
% 1.0e-02 2.0472e+00 \\ 
% 2.5e-02 2.0775e+00 \\ 
% 5.0e-02 2.1413e+00 \\ 
% 1.0e-01 2.1674e+00 \\ 
% 5.0e-01 2.1938e+00 \\ 
% 1.0e+00 2.2103e+00 \\ 
			};
			
				\addplot [mark = *,mark size=3,only marks,color=blue]
			table[row sep=crcr]{%
				1 2.7174 \\
			};
		
			\addplot [mark = *,mark size=3,only marks,color=red]
			table[row sep=crcr]{%
				1 2.16 \\
			};
%			\addlegendentry{\small $\piv = \piv^*_S$};
%			\draw [black] (axis cs:.7,2.62) ellipse [x radius=.04, y radius=.15];
%			\draw [black] (axis cs:.62,3.25) ellipse [x radius=.05, y radius=.25];
			\node[align = center,color=red] at (axis cs:.2,2) () {with capture};
			\node[align=center,color=blue] at (axis cs:.15,2.85) () {without capture};
		\end{axis}
\end{tikzpicture}}
\subcaptionbox{\gls{AVP} \label{fig:AVP}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
		xmin=1e-3,
		xmax=1,
		%			xtick= {0, 0.5, 1, 1.5,2,2.5},
		xmode = log,
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={energy harvesting rate $\EHrate$},
			ymode=log,
			ymin=5e-3,
			ymax=.1,
			ytick= {5e-3, 1e-2, 1e-1,1},
			yticklabels={$5\cdot10^{-3}$,$10^{-2}$,$10^{-1}$},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-15pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,  fill=white, fill opacity=.8,text opacity = 1,draw=none}
			]
\addplot [mark = x,color=red,only marks,mark size = 5,forget plot,line width=1]
			table[row sep=crcr]{%
				1.0e-03 4.0485e-02 \\ 
2.5e-03 1.2486e-02 \\ 
5.0e-03 7.5763e-03 \\ 
7.5e-03 6.0159e-03 \\ 
1.0e-02 5.9118e-03 \\ 
2.5e-02 8.0232e-03 \\ 
5.0e-02 8.9262e-03 \\ 
1.0e-01 9.2808e-03 \\ 
2.5e-01 9.6232e-03 \\
5.0e-01 9.9710e-03 \\ 
1.0e+00 1.0087e-02 \\ 
			};

            \addplot [mark = x,color=blue,only marks,mark size = 5,forget plot,line width=1]
			table[row sep=crcr]{%
				1.0e-03 4.1313e-02 \\ 
2.5e-03 1.3878e-02 \\ 
5.0e-03 1.2010e-02 \\ 
7.5e-03 1.1454e-02 \\ 
1.0e-02 1.2009e-02 \\ 
2.5e-02 1.7154e-02 \\ 
5.0e-02 2.0949e-02 \\ 
1.0e-01 2.3204e-02 \\ 
0.250000000000000   0.0238 \\
5.0e-01 2.4950e-02 \\ 
1.0e+00 2.5122e-02 \\ 
			};

            \addplot [mark = square, mark size = 2.5, color=blue, only marks, forget plot,line width = 1]
			table[row sep=crcr]{%
                0.001000000000000   0.018525412635578 \\
   0.002000000000000   0.013843294630858 \\
   0.003000000000000   0.012595542301306 \\
   0.005000000000000   0.01187359889191 \\
   0.007500000000000   0.01109186372740 \\
   0.010000000000000   0.011677774808698 \\
   0.025000000000000   0.016837847661904 \\
   0.050000000000000   0.020496338175395 \\
   % 0.075000000000000   0.02195928708698 \\
   0.100000000000000   0.022729759697821 \\
   0.250000000000000   0.02372555596668 \\
   0.500000000000000   0.024923854424717 \\
   % 0.750000000000000   0.025166412547958 \\
   1.000000000000000   0.025178108393683 \\
            }; 
   
			\addplot [line width = 1, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-03 4.1380e-02 \\ 
				2.5e-03 1.3968e-02 \\ 
				5.0e-03 1.1885e-02 \\ 
				7.5e-03 1.1183e-02 \\ 
				1.0e-02 1.1913e-02 \\ 
				2.5e-02 1.7018e-02 \\ 
				5.0e-02 2.0922e-02 \\ 
				1.0e-01 2.3104e-02 \\ 
				5.0e-01 2.4863e-02 \\ 
				1.0e+00 2.5085e-02 \\ 
			};
		
			\addplot [line width = 1, color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-03 4.0564e-02 \\ 
				2.5e-03 1.1887e-02 \\ 
				5.0e-03 7.2300e-03 \\ 
				7.5e-03 5.6893e-03 \\ 
				1.0e-02 5.6241e-03 \\ 
				2.5e-02 7.8243e-03 \\ 
				5.0e-02 8.4050e-03 \\ 
				1.0e-01 9.0085e-03 \\ 
				5.0e-01 9.7503e-03 \\ 
				1.0e+00 9.8099e-03 \\ 
%                 1.0e-03 4.4840e-02 \\ 
% 2.5e-03 1.4157e-02 \\ 
% 5.0e-03 8.9865e-03 \\ 
% 7.5e-03 7.7136e-03 \\ 
% 1.0e-02 5.9434e-03 \\ 
% 2.5e-02 8.6772e-03 \\ 
% 5.0e-02 9.3161e-03 \\ 
% 1.0e-01 9.9223e-03 \\ 
% 5.0e-01 1.0299e-02 \\ 
% 1.0e+00 1.0591e-02 \\ 
			};
			
			\addplot [mark = *,mark size=3,only marks,color=blue]
			table[row sep=crcr]{%
				1 0.0252 \\
			};
			
			\addplot [mark = *,mark size=3,only marks,color=red]
			table[row sep=crcr]{%
				1 0.0098 \\
			};
			
			\node[align = center,color=red] at (axis cs:.2,7.5e-3) () {with capture};
			\node[align=center,color=blue] at (axis cs:.15,3e-2) () {without capture};
		\end{axis}
\end{tikzpicture}}
\subcaptionbox{Throughput \label{fig:throughput}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.4in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1e-3,
			xmax=1,
			%			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xmode = log,
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={energy harvesting rate $\EHrate$},
			% ymode=log,
			ymin=0.2,
			ymax=.5,
            ytick = {0, 0.1, 0.2, 0.3, 0.367879441171442, 0.4,.5},
            yticklabels = {$0$, $0.1$, $0.2$, $0.3$, $1/e$, $0.4$,$0.5$},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-2pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

   %          \addplot [line width = 1,dashed,color=blue,forget plot]
			% table[row sep=crcr]{%
			% 	  0.001000000000000   0.342506408492516 \\
   %    .0015 0.363970924450943 \\
   % 0.002500000000000   0.368063488259231 \\
   % 0.005000000000000   0.368063488259229 \\
   % 0.007500000000000   0.368063488259209 \\
   % 0.010000000000000   0.368063488259245 \\
   % 0.025000000000000   0.368063488259243 \\
   % 0.050000000000000   0.368063488259259 \\
   % 0.075000000000000   0.368063488259213 \\
   % 0.100000000000000   0.368063488259250 \\
   % 0.250000000000000   0.368063488259271 \\
   % 0.500000000000000   0.368063488259222 \\
   % 0.750000000000000   0.368063488259242 \\
   % 1.000000000000000   0.368063488259223 \\
			% };
             \addplot [mark = square, mark size = 2.5, color=blue, only marks, forget plot]
			table[row sep=crcr]{%
                0.001000000000000   0.367810804112540 \\
   0.002500000000000   0.368063488259394 \\
   0.005000000000000   0.368063488259388 \\
   0.007500000000000   0.368063488259347 \\
   0.010000000000000   0.368063488259336 \\
   0.025000000000000   0.368063488259337 \\
   0.050000000000000   0.368063488259340 \\
   0.075000000000000   0.368063488259325 \\
   0.100000000000000   0.368063488259316 \\
   0.250000000000000   0.368063488259317 \\
   0.500000000000000   0.368063488259323 \\
   0.750000000000000   0.368063488259332 \\
   1.000000000000000   0.368063488259323 \\
            }; 
   
			\addplot [line width = 1, color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-03 2.3287e-01 \\ 
				2.5e-03 3.4974e-01 \\ 
				5.0e-03 3.6754e-01 \\ 
				7.5e-03 3.6804e-01 \\ 
				1.0e-02 3.6805e-01 \\ 
				2.5e-02 3.6795e-01 \\ 
				5.0e-02 3.6800e-01 \\ 
				1.0e-01 3.6801e-01 \\ 
				5.0e-01 3.6803e-01 \\ 
				1.0e+00 3.6805e-01 \\ 
			};
		
				\addplot [line width = 1, color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-03 2.2775e-01 \\ 
				2.5e-03 3.5579e-01 \\ 
				5.0e-03 3.9881e-01 \\ 
				7.5e-03 4.2720e-01 \\ 
				1.0e-02 4.3320e-01 \\ 
				2.5e-02 4.5439e-01 \\ 
				5.0e-02 4.5888e-01 \\ 
				1.0e-01 4.6116e-01 \\ 
				5.0e-01 4.6352e-01 \\ 
				1.0e+00 4.6303e-01 \\ 
			};
		
			\addplot [mark = *,mark size=3,only marks,color=blue]
			table[row sep=crcr]{%
				1 0.3681 \\
			};
		
			\addplot [mark = *,mark size=3,only marks,color=red]
			table[row sep=crcr]{%
				1 .4640 \\
			};
			
			\node[align = center,color=blue] at (axis cs:.15,.34) () {without capture};
			\node[align=center,color=red] at (axis cs:.2,.44) () {with capture};
		\end{axis}
\end{tikzpicture}}

==> fig/opt_ptx_2.5.tex <==
\subcaptionbox{Average AoI minimization %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
			width=3in,
			height=2.2in,
			domain = 0:8,
			%			xmin=1.1,
			xtick={0,1,2,3,4,5,6,7,8},
			ytick={0,1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={battery level $b$},
			ylabel={transmit energy level $\bt$}, 
			%							colorbar,
			%		colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
				0 0 1.00000000e+00 \\ 
				1 0 9.99969634e-01 \\ 
				1 1 3.03663133e-05 \\ 
				2 0 9.99944301e-01 \\ 
				2 1 2.12365882e-08 \\ 
				2 2 5.56774206e-05 \\ 
				3 0 9.96923071e-01 \\ 
				3 1 3.88463528e-05 \\ 
				3 2 2.94397798e-05 \\ 
				3 3 3.00864292e-03 \\ 
				4 0 9.90909705e-01 \\ 
				4 1 6.69617202e-05 \\ 
				4 2 1.10765474e-05 \\ 
				4 3 8.13100769e-04 \\ 
				4 4 8.19915631e-03 \\ 
				5 0 1.97983366e-03 \\ 
				5 1 1.83218280e-05 \\ 
				5 2 2.90030260e-04 \\ 
				5 3 1.94899007e-04 \\ 
				5 4 5.58023835e-02 \\ 
				5 5 9.41714532e-01 \\ 
				6 0 3.47251452e-03 \\ 
				6 1 1.21458222e-04 \\ 
				6 2 3.61433492e-05 \\ 
				6 3 4.65470357e-06 \\ 
				6 4 2.89973404e-03 \\ 
				6 5 1.07348501e-01 \\ 
				6 6 8.86116994e-01 \\ 
				7 0 2.79079923e-03 \\ 
				7 1 1.18752547e-05 \\ 
				7 2 4.47676362e-03 \\ 
				7 3 6.98942526e-03 \\ 
				7 4 4.20830968e-02 \\ 
				7 5 7.49458723e-02 \\ 
				7 6 6.15010060e-01 \\ 
				7 7 2.53692108e-01 \\ 
				8 0 1.15854644e-04 \\ 
				8 1 4.58320755e-04 \\ 
				8 2 1.56784184e-03 \\ 
				8 3 1.09013530e-03 \\ 
				8 4 5.96847866e-01 \\ 
				8 5 9.33697710e-02 \\ 
				8 6 2.26625974e-01 \\ 
				8 7 7.99003236e-02 \\ 
				8 8 2.39130846e-05 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}
\subcaptionbox{AVP minimization %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
			width=3in,
			height=2.2in,
			domain = 0:8,
			%			xmin=1.1,
			xtick={0,1,2,3,4,5,6,7,8},
			ytick={0,1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={battery level $b$},
%			ylabel={transmit energy level $\bt$}, 
			%							colorbar,
			%		colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
				0 0 1.00000000e+00 \\ 
				1 0 9.99785426e-01 \\ 
				1 1 2.14573901e-04 \\ 
				2 0 9.98309877e-01 \\ 
				2 1 2.49198994e-04 \\ 
				2 2 1.44092373e-03 \\ 
				3 0 9.99245241e-01 \\ 
				3 1 2.02749509e-05 \\ 
				3 2 1.66891829e-08 \\ 
				3 3 7.34467447e-04 \\ 
				4 0 9.93228720e-01 \\ 
				4 1 2.15913187e-04 \\ 
				4 2 1.92193854e-06 \\ 
				4 3 5.15537359e-03 \\ 
				4 4 1.39807156e-03 \\ 
				5 0 6.43366231e-01 \\ 
				5 1 8.46399264e-05 \\ 
				5 2 1.81817868e-04 \\ 
				5 3 9.35711686e-06 \\ 
				5 4 2.88997497e-02 \\ 
				5 5 3.27458204e-01 \\ 
				6 0 4.75726812e-02 \\ 
				6 1 2.75185180e-04 \\ 
				6 2 5.53046771e-05 \\ 
				6 3 1.48168559e-02 \\ 
				6 4 9.02946428e-04 \\ 
				6 5 3.39591858e-02 \\ 
				6 6 9.02417841e-01 \\ 
				7 0 7.41595365e-05 \\ 
				7 1 7.19514314e-04 \\ 
				7 2 6.34144251e-04 \\ 
				7 3 6.56454716e-04 \\ 
				7 4 8.21134407e-03 \\ 
				7 5 1.38977774e-04 \\ 
				7 6 6.08680945e-03 \\ 
				7 7 9.83478596e-01 \\ 
				8 0 6.59406259e-03 \\ 
				8 1 8.85227293e-05 \\ 
				8 2 2.14012064e-04 \\ 
				8 3 1.66128142e-02 \\ 
				8 4 1.16776808e-01 \\ 
				8 5 4.52269161e-01 \\ 
				8 6 2.65476136e-01 \\ 
				8 7 3.95230185e-03 \\ 
				8 8 1.38016181e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}
\subcaptionbox{Throughput maximization %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
			width=3in,
			height=2.2in,
			domain = 0:8,
			%			xmin=1.1,
			xtick={0,1,2,3,4,5,6,7,8},
			ytick={0,1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={battery level $b$},
%			ylabel={transmit energy level $\bt$}, 
										colorbar,
					colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
				 0 0 1.00000000e+00 \\ 
				1 0 9.99999937e-01 \\ 
				1 1 6.31062175e-08 \\ 
				2 0 9.99999890e-01 \\ 
				2 1 8.84149820e-09 \\ 
				2 2 1.01297277e-07 \\ 
				3 0 9.99999846e-01 \\ 
				3 1 6.30912100e-09 \\ 
				3 2 7.20643756e-08 \\ 
				3 3 7.54441623e-08 \\ 
				4 0 2.86433001e-01 \\ 
				4 1 6.39552145e-09 \\ 
				4 2 3.66298608e-08 \\ 
				4 3 3.04624609e-06 \\ 
				4 4 7.13563910e-01 \\ 
				5 0 3.08065876e-02 \\ 
				5 1 7.05577065e-08 \\ 
				5 2 2.80202909e-07 \\ 
				5 3 5.23245175e-06 \\ 
				5 4 7.99915631e-02 \\ 
				5 5 8.89196266e-01 \\ 
				6 0 1.49118904e-01 \\ 
				6 1 1.03344857e-07 \\ 
				6 2 6.38163763e-07 \\ 
				6 3 1.34212018e-06 \\ 
				6 4 8.46701812e-01 \\ 
				6 5 2.99411038e-03 \\ 
				6 6 1.18309048e-03 \\ 
				7 0 8.58052656e-02 \\ 
				7 1 9.68731693e-08 \\ 
				7 2 1.58330018e-07 \\ 
				7 3 4.62815146e-05 \\ 
				7 4 6.77274604e-01 \\ 
				7 5 9.44134903e-02 \\ 
				7 6 6.44746220e-02 \\ 
				7 7 7.79854813e-02 \\ 
				8 0 1.64354119e-04 \\ 
				8 1 1.06095744e-06 \\ 
				8 2 1.80725703e-08 \\ 
				8 3 1.96335173e-05 \\ 
				8 4 5.93316903e-01 \\ 
				8 5 1.43929147e-01 \\ 
				8 6 5.00020277e-02 \\ 
				8 7 4.79009122e-02 \\ 
				8 8 1.64665944e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}

==> fig/opt_ptx_capture_2.5.tex <==
\subcaptionbox{Average AoI minimization %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
			width=3in,
			height=2.2in,
			domain = 0:8,
			%			xmin=1.1,
			xtick={0,1,2,3,4,5,6,7,8},
			ytick={0,1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={battery level $b$},
			ylabel={transmit energy level $\bt$}, 
			%							colorbar,
			%		colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
					 0 0 1.00000000e+00 \\ 
					1 0 1.00000000e+00 \\ 
					1 1 0.00000000e+00 \\ 
					2 0 9.99853945e-01 \\ 
					2 1 0.00000000e+00 \\ 
					2 2 1.46055373e-04 \\ 
					3 0 4.00807285e-01 \\ 
					3 1 0.00000000e+00 \\ 
					3 2 7.68515696e-03 \\ 
					3 3 5.91507558e-01 \\ 
					4 0 6.68804337e-01 \\ 
					4 1 0.00000000e+00 \\ 
					4 2 1.25672594e-01 \\ 
					4 3 1.39872755e-01 \\ 
					4 4 6.56503136e-02 \\ 
					5 0 8.26558119e-01 \\ 
					5 1 0.00000000e+00 \\ 
					5 2 3.88280441e-02 \\ 
					5 3 1.09643071e-01 \\ 
					5 4 2.74775336e-03 \\ 
					5 5 2.22230130e-02 \\ 
					6 0 6.88136671e-01 \\ 
					6 1 0.00000000e+00 \\ 
					6 2 1.54653621e-02 \\ 
					6 3 7.50348954e-02 \\ 
					6 4 1.11883851e-01 \\ 
					6 5 7.23713492e-02 \\ 
					6 6 3.71078719e-02 \\ 
					7 0 5.97227434e-01 \\ 
					7 1 0.00000000e+00 \\ 
					7 2 1.01192591e-01 \\ 
					7 3 3.86800959e-02 \\ 
					7 4 2.63318125e-02 \\ 
					7 5 6.34984494e-02 \\ 
					7 6 1.07594722e-01 \\ 
					7 7 6.54748950e-02 \\ 
					8 0 0.00000000e+00 \\ 
					8 1 0.00000000e+00 \\ 
					8 2 2.00350587e-03 \\ 
					8 3 8.32891124e-03 \\ 
					8 4 9.35360165e-05 \\ 
					8 5 7.43924583e-03 \\ 
					8 6 1.93328077e-02 \\ 
					8 7 7.13366242e-03 \\ 
					8 8 9.55668331e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}
\subcaptionbox{AVP minimization %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
			width=3in,
			height=2.2in,
			domain = 0:8,
			%			xmin=1.1,
			xtick={0,1,2,3,4,5,6,7,8},
			ytick={0,1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={battery level $b$},
%			ylabel={transmit energy level $\bt$}, 
			%							colorbar,
			%		colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
				 0 0 1.00000000e+00 \\ 
				1 0 1.00000000e+00 \\ 
				1 1 0.00000000e+00 \\ 
				2 0 8.44079527e-01 \\ 
				2 1 0.00000000e+00 \\ 
				2 2 1.55920473e-01 \\ 
				3 0 8.82680020e-01 \\ 
				3 1 0.00000000e+00 \\ 
				3 2 3.93285572e-02 \\ 
				3 3 7.79914228e-02 \\ 
				4 0 3.45249903e-01 \\ 
				4 1 0.00000000e+00 \\ 
				4 2 3.50594896e-02 \\ 
				4 3 5.90991970e-01 \\ 
				4 4 2.86986373e-02 \\ 
				5 0 6.26864409e-01 \\ 
				5 1 0.00000000e+00 \\ 
				5 2 7.86419802e-02 \\ 
				5 3 1.29086173e-01 \\ 
				5 4 1.39317942e-01 \\ 
				5 5 2.60894957e-02 \\ 
				6 0 7.74639585e-01 \\ 
				6 1 0.00000000e+00 \\ 
				6 2 1.99209819e-02 \\ 
				6 3 4.54064603e-02 \\ 
				6 4 5.51511864e-02 \\ 
				6 5 2.76498094e-02 \\ 
				6 6 7.72319770e-02 \\ 
				7 0 7.08605268e-01 \\ 
				7 1 0.00000000e+00 \\ 
				7 2 7.60035274e-03 \\ 
				7 3 1.03338572e-01 \\ 
				7 4 8.41260312e-02 \\ 
				7 5 4.13185909e-02 \\ 
				7 6 4.25135245e-02 \\ 
				7 7 1.24976604e-02 \\ 
				8 0 0.00000000e+00 \\ 
				8 1 0.00000000e+00 \\ 
				8 2 1.64195861e-03 \\ 
				8 3 1.26319651e-03 \\ 
				8 4 2.42662558e-03 \\ 
				8 5 1.26123935e-02 \\ 
				8 6 9.48521931e-03 \\ 
				8 7 1.10098514e-02 \\ 
				8 8 9.61560755e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}
\subcaptionbox{Throughput maximization %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
			width=3in,
			height=2.2in,
			domain = 0:8,
			%			xmin=1.1,
			xtick={0,1,2,3,4,5,6,7,8},
			ytick={0,1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={battery level $b$},
%			ylabel={transmit energy level $\bt$}, 
										colorbar,
					colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
				0 0 1.00000000e+00 \\ 
				1 0 1.00000000e+00 \\ 
				1 1 0.00000000e+00 \\ 
				2 0 9.96659879e-01 \\ 
				2 1 0.00000000e+00 \\ 
				2 2 3.34012139e-03 \\ 
				3 0 6.35628113e-01 \\ 
				3 1 0.00000000e+00 \\ 
				3 2 5.48156705e-03 \\ 
				3 3 3.58890320e-01 \\ 
				4 0 1.29600066e-02 \\ 
				4 1 0.00000000e+00 \\ 
				4 2 1.44146267e-01 \\ 
				4 3 6.05559100e-01 \\ 
				4 4 2.37334627e-01 \\ 
				5 0 4.85238877e-01 \\ 
				5 1 0.00000000e+00 \\ 
				5 2 1.44903507e-02 \\ 
				5 3 4.09529102e-01 \\ 
				5 4 3.66183831e-02 \\ 
				5 5 5.41232876e-02 \\ 
				6 0 5.83641308e-01 \\ 
				6 1 0.00000000e+00 \\ 
				6 2 3.76182791e-02 \\ 
				6 3 2.21245225e-01 \\ 
				6 4 6.08230017e-02 \\ 
				6 5 9.60098520e-02 \\ 
				6 6 6.62334309e-04 \\ 
				7 0 6.46161240e-01 \\ 
				7 1 0.00000000e+00 \\ 
				7 2 4.27682159e-02 \\ 
				7 3 8.62833486e-02 \\ 
				7 4 2.09087540e-03 \\ 
				7 5 5.28619391e-02 \\ 
				7 6 9.02450949e-03 \\ 
				7 7 1.60809872e-01 \\ 
				8 0 0.00000000e+00 \\ 
				8 1 0.00000000e+00 \\ 
				8 2 4.29045839e-04 \\ 
				8 3 2.32732551e-01 \\ 
				8 4 3.30284339e-03 \\ 
				8 5 1.14188239e-03 \\ 
				8 6 3.72183926e-03 \\ 
				8 7 3.04775995e-02 \\ 
				8 8 7.28194238e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}
